197 Candidates and 104 Validated Planets in K2's First Five Fields

We present 197 planet candidates discovered using data from the first year of the NASA K2 mission (Campaigns 0-4), along with the results of an intensive program of photometric analyses, stellar spectroscopy, high-resolution imaging, and statistical validation. We distill these candidates into sets of 104 validated planets (57 in multi-planet systems), 30 false positives, and 63 remaining candidates. Our validated systems span a range of properties, with median values of R_P = 2.3 R_E, P=8.6 d, Tef = 5300 K, and Kp=12.7 mag. Stellar spectroscopy provides precise stellar and planetary parameters for most of these systems. We show that K2 has increased by 30% the number of small planets known to orbit moderately bright stars (1-4 R_E, Kp=9-13 mag). Of particular interest are 37 planets smaller than 2 R_E, 15 orbiting stars brighter than Kp=11.5, five receiving Earth-like irradiation levels, and several multi-planet systems -- including four planets orbiting the M dwarf K2-72 near mean-motion resonances. By quantifying the likelihood that each candidate is a planet we demonstrate that our candidate sample has an overall false positive rate of 15-30%, with rates substantially lower for small candidates (< 2 R_E) and larger for candidates with radii > 8 R_E and/or with P < 3 d. Extrapolation of the current planetary yield suggests that K2 will discover between 500-1000 planets in its planned four-year mission -- assuming sufficient follow-up resources are available. Efficient observing and analysis, together with an organized and coherent follow-up strategy, is essential to maximize the efficacy of planet-validation efforts for K2, TESS, and future large-scale surveys.

==> (inline-0) <==
\begin{deluxetable}{rll}
\tabletypesize{\scriptsize}\tablecaption{HIRES Follow-up Observations}\tablehead{
      EPIC & Flag &                                               Note \\
}\startdata
  201295312 &    1 &                                                 1\% \\
  201338508 &    1 &                                                 1\% \\
  201367065 &    1 &                                                 1\% \\
  201384232 &    1 &                                                 1\% \\
  201393098 &    1 &                                                 1\% \\
  201403446 &    1 &                                                 1\% \\
  201445392 &    1 &                                                 1\% \\
  201465501 &    1 &                               1\% \\
  201505350 &    1 &                                                 1\% \\
  201546283 &    1 &                                                 1\% \\
  201549860 &    1 &                                                 1\% \\
  201577035 &    1 &                                                 1\% \\
  201613023 &    1 &                                                 1\% \\
  201629650 &    1 &                                                 1\% \\
  201647718 &    1 &                                                 1\% \\
  201677835 &    1 &                                                 1\% \\
  201702477 &    1 &                                                 1\% \\
  201713348 &    1 &                                                 1\% \\
  201736247 &    1 &                                                 1\% \\
  201754305 &    1 &                                                 1\% \\
  201828749 &    1 &                                                 1\% \\
  201912552 &    1 &  1\% \\
  201920032 &    1 &                                                 1\% \\
  202071401 &    1 &                                                 1\% \\
  202083828 &    1 &                                                 1\% \\
  202089657 &    1 &                                                 1\% \\
  202675839 &    1 &  1\% \\
  203771098 &    1 &                                                 1\% \\
  203826436 &    1 &                                                 1\% \\
  204129699 &    1 &                                                 1\% \\
  204221263 &    1 &                                                 1\% \\
  204890128 &    1 &                                                 1\% \\
  205071984 &    1 &                                                 1\% \\
  205570849 &    1 &  1\% \\
  205916793 &    1 &                                                 1\% \\
  205924614 &    1 &                                                 1\% \\
  205944181 &    1 &                                                 1\% \\
  205999468 &    1 &                                                 1\% \\
  206011496 &    1 &                                                 1\% \\
  206011691 &    1 &                                                 1\% \\
  206024342 &    1 &                                                 1\% \\
  206026136 &    1 &                                                 1\% \\
  206026904 &    1 &                                                 1\% \\
  206036749 &    1 &                                                 1\% \\
  206038483 &    1 &                                                 1\% \\
  206044803 &    1 &                                                 1\% \\
  206061524 &    1 &                                                 1\% \\
  206096602 &    1 &                                                 1\% \\
  206101302 &    1 &                                                 1\% \\
  206125618 &    1 &                                                 1\% \\
  206144956 &    1 &                                                 1\% \\
  206153219 &    1 &                                                 1\% \\
  206154641 &    1 &                                                 1\% \\
  206155547 &    1 &                                                 1\% \\
  206159027 &    1 &                                                 1\% \\
  206181769 &    1 &                                                 1\% \\
  206192335 &    1 &                                                 1\% \\
  206245553 &    1 &                                                 1\% \\
  206247743 &    1 &                                                 1\% \\
  206268299 &    1 &                                                 1\% \\
  206348688 &    1 &                                                 1\% \\
  206432863 &    1 &                                                 1\% \\
  206439513 &    1 &                                                 1\% \\
  206495851 &    1 &                                                 1\% \\
  210363145 &    1 &                                                 1\% \\
  210389383 &    1 &                                                 1\% \\
  210400751 &    1 &                                                 1\% \\
  210402237 &    1 &                                                 1\% \\
  210403955 &    1 &                                                 1\% \\
  210414957 &    1 &                                                 1\% \\
  210448987 &    1 &                                                 1\% \\
  210483889 &    1 &                                                 1\% \\
  210484192 &    1 &                                                 1\% \\
  210508766 &    1 &                                                 1\% \\
  210577548 &    1 &                                                 1\% \\
  210609658 &    1 &                                                 1\% \\
  210666756 &    1 &                                                 1\% \\
  210707130 &    1 &                                                 1\% \\
  210718708 &    1 &                                                 1\% \\
  210731500 &    1 &                                                 1\% \\
  210754505 &    1 &                                                 1\% \\
  210894022 &    1 &                                                 1\% \\
  210957318 &    1 &                                                 1\% \\
  210968143 &    1 &                                                 1\% \\
  211089792 &    1 &                                                 1\% \\
  211099781 &    1 &                                                 1\% \\
  211152484 &    1 &                                                 1\% \\
  201637175 &    2 &                                 N/A; star too cool \\
  203710387 &    2 &               N/A; star too cool \\
  202126852 &    3 &                                  N/A; high $v \sin i$ \\
  202126888 &    3 &                                     N/A; high $v \sin i$ \\
  205703094 &    3 &                                 N/A; Vsini too high \\
  208833261 &    3 &                                  N/A; high $v \sin i$ \\
  210954046 &    3 &                      N/A; high $v \sin i$ \\
  210958990 &    3 &                           N/A; high $v \sin i$ \\
  211147528 &    3 &             N/A; high $v \sin i$ \\
  206027655 &    4 &  Marginal detection of 5\% binary at $-10$\,km~s$^{-1}$. \\
  206028176 &    4 &                 Marginal detection at 10\,km~s$^{-1}$ separation \\
  201324549 &    5 &                triple star system; \textasciitilde20\% brightness \\
  202088212 &    5 &    companion; 3-13\% as bright as primary; 25 km~s$^{-1}$. \\
  203753577 &    5 &                 15\% companion at 16km~s$^{-1}$ separation \\
  205947161 &    5 &                           Nearly equal flux binary \\
  206135267 &    5 &                Obvious Binary; 50\% flux of primary \\
  206267115 &    5 &                          SB2; near equal at 80\,km~s$^{-1}$ \\
  206543223 &    5 &                           SB2; 23\% flux of primary \\
  209036259 &    5 &                             Obvious triple system. \\
  210401157 &    5 &                        Strange, composite spectrum. \\
  210513446 &    5 &                SB2; 2\% companion at del-RV=122\,km~s$^{-1}$ \\
  210558622 &    5 &                 SB2; 3\% companion at del-RV=119\,km~s$^{-1}$ \\
  210744674 &    5 &                          SB2; equal flux secondary \\
  210789323 &    5 &                 SB2; 22\% companion at del-RV=$-83$\,km~s$^{-1}$ \\
  210903662 &    5 &                             SB2; near equal binary \\

\enddata\tablenotetext{1}{No detection of second spectrum at noted flux ratio.}
\tablenotetext{2}{Star is unfit for ReaMatch: Teff below 3500 K.}
\tablenotetext{3}{Star is unfit for ReaMatch: Vsini above 10\,km~s$^{-1}$.}
\tablenotetext{4}{Ambiguous detection.}
\tablenotetext{5}{Obvious detection}\label{tab:reamatch}
\end{deluxetable}

\begin{deluxetable}{l l r r r r}
\tabletypesize{\footnotesize}
%\tabletwidth{0pt}
\tablecaption{FEROS Radial Velocities}
\tablehead{EPIC     & BJD & RV & $\sigma_{RV}$ & $t_{int}$ & S/N}
 \startdata
203294831 &    2457182.56854355 &   6.235  & 0.093  &   600  &   45\\
203771098 &    2457182.57744262 &   0.713  & 0.010  &   600  &   82\\
201176672 &    2457182.58920619 &  41.702  & 0.029  &  1800  &   25\\
201626686 &    2457182.62251241 &  49.133  & 0.015  &   600  &   49\\
203929178 &    2457182.67319105 &-130.200  & 0.221  &   600  &   54\\
203771098 &    2457183.50141524 &   0.725  & 0.010  &   600  &   78\\
203929178 &    2457183.53736243 &  64.251  & 0.276  &   600  &   51\\
201626686 &    2457183.54133676 &  49.090  & 0.011  &   600  &   76\\
204873331 &    2457183.74219492 &  48.694  & 0.620  &   900  &   46\\
203485624 &    2457183.75453967 &  93.324  & 1.867  &   900  &   47\\
203294831 &    2457183.76528655 &   7.172  & 0.076  &   600  &   46\\
205148699 &    2457183.77680036 & -41.853  & 0.058  &   900  &   43\\
203294831 &    2457184.51873516 &   6.106  & 0.118  &   600  &   34\\
204873331 &    2457184.54186421 & -39.425  & 0.559  &   900  &   43\\
205148699 &    2457184.55524152 & -32.892  & 0.055  &   900  &   46\\
203771098 &    2457184.57256456 &   0.707  & 0.010  &   600  &   90\\
203929178 &    2457184.58722675 & -80.916  & 0.226  &   600  &   57\\
203485624 &    2457184.70016264 &  -8.811  & 1.983  &   900  &   54\\
201176672 &    2457185.53558417 &  41.739  & 0.023  &  1800  &   31\\
201626686 &    2457185.55294623 &  49.105  & 0.011  &   600  &   74\\
203294831 &    2457185.61605114 &   6.799  & 0.076  &   600  &   43\\
203929178 &    2457185.67144651 &  -3.928  & 0.841  &   600  &   53\\
205148699 &    2457185.68276227 & -61.542  & 0.055  &   900  &   45\\
204873331 &    2457185.76186667 & -51.492  & 0.320  &   900  &   53\\
203485624 &    2457185.77667465 & -58.772  & 3.136  &   900  &   39\\
203485624 &    2457186.59017442 & -20.641  & 1.277  &   900  &   40\\
205148699 &    2457186.60319043 & -77.486  & 0.068  &   900  &   35\\
205148699 &    2457186.61615822 & -77.408  & 0.060  &   900  &   41\\
204873331 &    2457186.62889121 &   6.458  & 0.327  &   900  &   35\\
203929178 &    2457186.68052468 & -20.963  & 0.161  &   600  &   44\\
203294831 &    2457186.80984085 &   5.598  & 0.121  &   600  &   37\\
203929178 &    2457187.61615918 & -76.018  & 0.467  &   600  &   59\\
203485624 &    2457187.62722491 &-121.651  & 2.046  &   900  &   52\\
201626686 &    2457190.49169087 &  49.070  & 0.010  &   600  &   80\\
203485624 &    2457190.57993074 & -17.006  & 1.498  &   900  &   58\\
203294831 &    2457190.59359013 &   5.611  & 0.072  &   600  &   61\\
%HIP66974 &    2457191.46600411 &   5.641  & 0.010  &   370  &  495\\
203294831 &    2457191.51831070 &   5.522  & 0.083  &   600  &   50\\
203485624 &    2457191.53066007 &  69.097  & 1.920  &   900  &   3 \\
203929178 &    2457191.54262838 & -88.136  & 0.276  &   600  &   53\\
204873331 &    2457191.55366638 &  42.413  & 0.630  &   900  &   36\\
201176672 &    2457192.52186285 &  41.755  & 0.026  &  1800  &   26\\
201626686 &    2457192.54283939 &  49.094  & 0.015  &   600  &   46\\
203294831 &    2457192.56384913 &   1.127  & 0.770  &   600  &   21\\
201626686 &    2457193.51718740 &  49.149  & 0.015  &   600  &   49\\
203294831 &    2457193.53338541 &   5.362  & 0.113  &   600  &   36\\
203485624 &    2457193.54441500 & -62.799  & 1.150  &   900  &   35\\
204873331 &    2457193.56058533 & -39.060  & 0.228  &   900  &   62\\
205148699 &    2457193.57490799 & -38.108  & 0.048  &   900  &   54\\
203929178 &    2457193.74554128 & -27.479  & 0.915  &   600  &   62\\
201176672 &    2457194.51197780 &  41.713  & 0.022  &  1800  &   32\\
201626686 &    2457194.52827067 &  49.060  & 0.011  &   600  &   73\\
203929178 &    2457194.54604512 & -78.496  & 0.263  &   600  &   63\\
203485624 &    2457194.57421092 &  40.485  & 2.366  &   900  &   40\\
203294831 &    2457194.58577034 &   2.920  & 0.183  &   600  &   50\\
203771098 &    2457194.59578556 &   0.720  & 0.010  &   600  &   97\\
205148699 &    2457194.60718775 & -65.417  & 0.047  &   900  &   55\\
204873331 &    2457194.76473872 & -30.284  & 0.301  &   900  &   42\\
203485624 &    2457195.57768234 & -30.056  & 3.353  &   900  &   43\\
203929178 &    2457195.59152469 &  62.791  & 0.432  &   600  &   40\\
204873331 &    2457195.60248537 &  51.545  & 0.467  &   900  &   41\\
205148699 &    2457195.61518621 & -78.246  & 0.073  &   900  &   33\\
203294831 &    2457195.67227197 &   2.509  & 0.482  &   600  &   21\\
203771098 &    2457195.68202812 &   0.683  & 0.015  &   600  &   32\\
203294831 &    2457211.65688105 &   4.917  & 0.081  &   600  &   43\\
203929178 &    2457211.67035362 &  74.751  & 0.344  &   600  &   55\\
203771098 &    2457211.68015495 &   0.722  & 0.010  &   600  &   95\\
203485624 &    2457211.69331295 &  42.800  & 6.707  &   900  &   41\\
204873331 &    2457211.70909075 &   0.643  & 0.274  &   900  &   54\\
205148699 &    2457211.72234337 & -56.025  & 0.047  &   900  &   53\\
201626686 &    2457218.47908419 &  49.071  & 0.012  &   900  &   60\\
201626686 &    2457219.46201643 &  49.100  & 0.013  &   600  &   57\\
201626686 &    2457220.48312511 &  49.054  & 0.013  &   600  &   57\\
201626686 &    2457221.48191204 &  49.087  & 0.012  &   600  &   69\\
202088212 &    2457408.67412585 & -17.112  & 0.021  &   900  &   87\\
201505350 &    2457409.82308403 &   7.334  & 0.011  &  1500  &   45\\
201270176 &    2457410.85912543 &  91.924  & 0.088  &  1100  &   37\\
201862715 &    2457410.87002659 &  13.448  & 0.010  &   420  &   69\\
201505350 &    2457412.79619955 &   7.369  & 0.011  &  1500  &   47\\
201862715 &    2457412.84747439 &  13.645  & 0.010  &   420  &   75\\
201270176 &    2457413.72138662 &  80.691  & 0.064  &  1100  &   52\\
\enddata                                                           
\label{tab:ferosrv}                                                
\end{deluxetable}                                                  

\begin{deluxetable}{rlrrll}
\tabletypesize{\scriptsize}\tablecaption{HRI-Detected Stellar Companions}\tablehead{
      EPIC &  $r_{ap}$ &  $\rho$ &  Delta mag & Filter &   Telescope \\
           &  [''] &  [''] &  [mag] &  &    \\
}\startdata
 201176672 &    11.94 &   0.340 &       2.77 &      K &       Keck2 \\
 201295312 &    11.94 &   8.110 &       4.00 &      K &       Keck2 \\
 201295312 &    11.94 &   8.070 &       4.10 &      K &     Palomar \\
 201324549 &    11.94 &   0.090 &       0.43 &      K &   GemN-NIRI \\
 201488365 &      --- &   4.100 &       9.56 &      i &     Robo-AO \\
 201505350 &    11.94 &   0.160 &       0.36 &      K &     Palomar \\
 201546283 &     7.96 &   3.030 &       5.83 &      i &     Robo-AO \\
 201546283 &     7.96 &   2.960 &       3.74 &      K &       Keck2 \\
 201626686 &    11.94 &  15.390 &       2.43 &      K &     Palomar \\
 201629650 &    11.94 &   3.210 &       5.79 &      K &       Keck2 \\
 201828749 &    11.94 &   2.540 &       1.97 &      i &     Robo-AO \\
 201828749 &    11.94 &   2.450 &       1.07 &      K &       Keck2 \\
 201828749 &    11.94 &   2.440 &       1.11 &      K &     Palomar \\
 201862715 &    11.94 &   1.450 &       0.90 &      i &     Robo-AO \\
 201862715 &    11.94 &   1.470 &       0.51 &      K &     Palomar \\
 202059377 &    11.94 &   0.390 &       0.34 &      i &     Robo-AO \\
 202059377 &    11.94 &   0.360 &       0.32 &      K &         LBT \\
 202066212 &      --- &   9.120 &       0.43 &      K &     Palomar \\
 202066212 &      --- &  10.580 &       2.72 &      K &     Palomar \\
 202066537 &     7.96 &   2.280 &       0.69 &      i &     Robo-AO \\
 202066537 &     7.96 &   2.290 &       0.58 &      K &         LBT \\
 202071289 &    11.94 &   0.060 &       0.09 &      K &       Keck2 \\
 202071401 &    15.92 &   2.880 &       2.49 &      i &     Robo-AO \\
 202071401 &    15.92 &   6.230 &       5.05 &      i &     Robo-AO \\
 202071401 &    15.92 &   2.840 &       1.70 &      K &       Keck2 \\
 202071401 &    15.92 &   2.840 &       1.79 &      K &     Palomar \\
 202071401 &    15.92 &   6.050 &       5.23 &      K &     Palomar \\
 202071645 &    11.94 &   3.700 &       7.19 &      i &     Robo-AO \\
 202071645 &    11.94 &   3.360 &       7.06 &      K &     Palomar \\
 202071645 &    11.94 &   3.630 &       7.43 &      K &     Palomar \\
 202071645 &    11.94 &   9.290 &       3.67 &      K &     Palomar \\
 202071645 &    11.94 &  10.850 &       5.88 &      K &     Palomar \\
 202083828 &    11.94 &   5.530 &       5.02 &      i &     Robo-AO \\
 202088212 &    15.92 &   1.310 &       6.79 &      K &       Keck2 \\
 202089657 &    15.92 &   8.550 &       5.28 &      K &     Palomar \\
 202089657 &    15.92 &   9.210 &       5.58 &      K &     Palomar \\
 202089657 &    15.92 &  11.160 &       4.67 &      K &     Palomar \\
 202089657 &    15.92 &  11.630 &       6.73 &      K &     Palomar \\
 202126849 &    15.92 &   4.610 &       5.70 &      i &     Robo-AO \\
 202126852 &    15.92 &   7.150 &       7.44 &      K &     Palomar \\
 202126852 &    15.92 &   3.730 &       6.99 &      K &     Palomar \\
 202126852 &    15.92 &   7.170 &       7.38 &      i &     Robo-AO \\
 202126887 &    15.92 &   5.770 &       2.79 &      i &     Robo-AO \\
 202126887 &    15.92 &   7.260 &       2.33 &      i &     Robo-AO \\
 202126887 &    15.92 &   5.580 &       2.53 &      K &       Keck2 \\
 202126887 &    15.92 &   7.200 &       1.41 &      K &       Keck2 \\
 202126888 &    15.92 &   6.700 &       5.98 &      i &     Robo-AO \\
 202565282 &     7.96 &   2.170 &       5.19 &      K &       Keck2 \\
 203929178 &     19.9 &   0.110 &       1.37 &      K &       Keck2 \\
 204043888 &     7.96 &   5.520 &       4.73 &      K &       Keck2 \\
 204489514 &    15.92 &   5.390 &       4.49 &      K &       Keck2 \\
 204890128 &    15.92 &   7.510 &       1.55 &      K &       Keck2 \\
 205029914 &    11.94 &   3.320 &       0.87 &      K &       Keck2 \\
 205064326 &    11.94 &   4.270 &       3.92 &      K &       Keck2 \\
 205148699 &    11.94 &   0.090 &       0.83 &      K &       Keck2 \\
 205686202 &    11.94 &   0.790 &       3.82 &      K &       Keck2 \\
 205703094 &    11.94 &   0.140 &       0.37 &      K &       Keck2 \\
 205916793 &    11.94 &   7.300 &       0.35 &      K &     Palomar \\
 205962680 &    11.94 &   0.480 &       0.27 &      K &       Keck2 \\
 205999468 &     7.96 &  18.500 &       3.27 &      K &     Palomar \\
 206011496 &     7.96 &   0.980 &       2.81 &      K &       Keck2 \\
 206047297 &    11.94 &   9.560 &       5.90 &      K &     Palomar \\
 206061524 &     7.96 &   0.410 &       1.37 &      K &     Palomar \\
 206192335 &    11.94 &   2.240 &       6.18 &      K &   GemN-NIRI \\
 206192335 &    11.94 &   2.260 &       6.21 &      K &     Palomar \\
 207389002 &    11.94 &   5.940 &       2.36 &      K &  GemS-GNIRS \\
 207389002 &    11.94 &   5.370 &       2.96 &      K &  GemS-GNIRS \\
 207389002 &    11.94 &   5.910 &       2.29 &      i &     Robo-AO \\
 207475103 &    15.92 &   0.100 &       0.12 &      K &         LBT \\
 207475103 &    15.92 &   4.340 &       3.18 &      i &     Robo-AO \\
 207475103 &    15.92 &   7.610 &      -2.11 &      i &     Robo-AO \\
 207475103 &    15.92 &   7.700 &       2.51 &      i &     Robo-AO \\
 207517400 &    15.92 &   3.530 &       2.63 &      i &     Robo-AO \\
 207517400 &    15.92 &   3.430 &       1.92 &      K &     Palomar \\
 207517400 &    15.92 &   8.320 &       1.35 &      K &     Palomar \\
 207517400 &    15.92 &  10.620 &      -2.12 &      K &     Palomar \\
 207739861 &    11.94 &   5.440 &       1.62 &      i &     Robo-AO \\
 208445756 &    11.94 &   5.970 &       1.37 &      i &     Robo-AO \\
 208445756 &    11.94 &   5.850 &       1.19 &      K &     Palomar \\
 208445756 &    11.94 &  11.290 &       3.06 &      K &     Palomar \\
 208445756 &    11.94 &  13.130 &       3.79 &      K &     Palomar \\
 208445756 &    11.94 &  12.000 &       4.05 &      K &     Palomar \\
 209036259 &    15.92 &   4.000 &       2.96 &      i &     Robo-AO \\
 210401157 &    5.572 &   0.500 &       2.47 &      a &    GemN-Spk \\
 210401157 &    5.572 &   0.490 &       2.27 &      b &    GemN-Spk \\
 210401157 &    5.572 &   0.470 &       1.67 &      K &       Keck2 \\
 210414957 &    15.92 &   0.790 &       2.41 &      K &   GemN-NIRI \\
 210414957 &    15.92 &   1.020 &       4.95 &      K &   GemN-NIRI \\
 210513446 &     7.96 &   0.240 &       1.26 &      K &   GemN-NIRI \\
 210666756 &    5.572 &   2.360 &       1.30 &      K &   GemN-NIRI \\
 210666756 &    5.572 &   7.850 &       1.28 &      K &   GemN-NIRI \\
 210769880 &    15.92 &   0.780 &       5.39 &      K &   GemN-NIRI \\
 210954046 &     7.96 &   2.930 &       1.45 &      K &   GemN-NIRI \\
 210958990 &    11.94 &   1.740 &       2.52 &      a &    GemN-Spk \\
 210958990 &    11.94 &   1.790 &       2.80 &      b &    GemN-Spk \\
 210958990 &    11.94 &   1.820 &       1.71 &      K &       Keck2 \\
 211089792 &    15.92 &   4.240 &       0.89 &      K &   GemN-NIRI \\
 211147528 &    15.92 &   1.330 &       6.75 &      b &    GemN-Spk \\
 211147528 &    15.92 &   1.300 &       5.02 &      K &       Keck2 \\
 203099398 &      --- &   1.970 &       1.67 &      K &       Keck2 \\
 203867512 &      --- &   0.453 &       0.61 &      K &       Keck2 \\
 204057095 &      --- &   0.790 &       2.71 &      K &       Keck2 \\
 204057095 &      --- &   0.870 &       2.97 &      K &       Keck2 \\
 204750116 &      --- &   2.980 &       5.91 &      K &       Keck2 \\
\enddata\label{tab:aocomp}
\end{deluxetable}

\begin{deluxetable}{rlll}
\tabletypesize{\scriptsize}\tablecaption{Disposition of Multi-star Candidates}\tablehead{
      EPIC & $\rho<4$" & $F_2/F_1<\delta'$ &                             Comment \\
}\startdata
 201176672 &      True &              True &          Cannot validate candidate. \\
 201295312 &     False &              True &          Same depth for $r=1$'' aperture.\\
 201324549 &      True &              True &          Cannot validate candidate. \\
 201546283 &      True &              True &          Cannot validate candidate. \\
 201626686 &     False &              True &          Shallower transit with $r=1$''; likely FP.\\
 201629650 &      True &              True &          Cannot validate candidate. \\
 201828749 &      True &              True &          Cannot validate candidate. \\
 201862715 &      True &              True &          Cannot validate candidate. \\
 202059377 &      True &              True &          Cannot validate candidate. \\
 202066537 &      True &              True &          Cannot validate candidate. \\
 202071289 &      True &              True &          Cannot validate candidate. \\
 202071401 &      True &              True &          Cannot validate candidate. \\
 202071645 &      True &             False &  Secondary star sufficiently faint. \\
 202083828 &     False &              True &          Same depth for $r=1$'' aperture.\\
 202088212 &      True &             False &  Secondary star sufficiently faint. \\
 202126849 &     False &             False &  Secondary star sufficiently faint. \\
 202126852 &     False &             False &  Secondary star sufficiently faint. \\
 202126887 &     False &              True &          Deeper transit with $r=1$'' aperture.\\
 202126888 &     False &              True &          Same depth for $r=1$'' aperture.\\
 202565282 &      True &             False &  Secondary star sufficiently faint. \\
 203929178 &      True &              True &          Cannot validate candidate. \\
 204043888 &     False &             False &  Secondary star sufficiently faint. \\
 204489514 &     False &             False &  Secondary star sufficiently faint. \\
 204890128 &     False &              True &          Same depth for $r=1$'' aperture.\\
 205029914 &      True &              True &          Cannot validate candidate. \\
 205064326 &     False &              True &          Shallower transit with $r=1$''; likely FP.\\
 205148699 &      True &              True &          Cannot validate candidate. \\
 205686202 &      True &              True &          Cannot validate candidate. \\
 205703094 &      True &              True &          Cannot validate candidate. \\
 205916793 &     False &              True &          Deeper transit with $r=1$'' aperture.\\
 205999468 &     False &              True &          Same depth for $r=1$'' aperture.\\     
 206011496 &      True &              True &          Cannot validate candidate. \\
 206061524 &      True &              True &          Cannot validate candidate. \\
 206192335 &      True &              True &          Cannot validate candidate. \\
 207389002 &     False &             False &  Secondary star sufficiently faint. \\
 207475103 &      True &              True &          Cannot validate candidate. \\
 207517400 &      True &              True &          Cannot validate candidate. \\
 207739861 &     False &              True &           Cannot validate candidate.  \\
 208445756 &     False &              True &           Cannot validate candidate.  \\
 209036259 &     False &              True &           Cannot validate candidate.  \\
 210401157 &      True &              True &          Cannot validate candidate. \\
 210414957 &      True &              True &          Cannot validate candidate. \\
 210513446 &      True &              True &          Cannot validate candidate. \\
 210666756 &      True &              True &          Cannot validate candidate. \\
 210958990 &      True &              True &          Cannot validate candidate. \\
 211089792 &     False &              True &          Same depth for $r=1$'' aperture.\\
 211147528 &      True &              True &          Cannot validate candidate. \\
\enddata\label{tab:aoval}
\end{deluxetable}

\begin{deluxetable}{rrlllll}
\tabletypesize{\scriptsize}\tablecaption{Stellar Parameters}\tablehead{
  EPIC &      Kp &       $R_*$ &       $M_*$ &    $T_{eff}$ &     log $g$ & Source\\
           &    [mag]&  [$R_\odot$] &      [$M_\odot$] &    [K]  & [dex] & \\
}\startdata
 201155177 &  14.632 &   0.643(39) &   0.702(46) &     4613(71) &   4.659(50) &   Huber et al.\ (2016)\\
 201176672 &  13.980 &   0.508(98) &   0.559(87) &    4542(130) &   4.747(97) &   Huber et al.\ (2016)\\
 201205469 &  14.887 &   0.570(30) &   0.600(30) &     3939(87) &   4.698(23) &   Huber et al.\ (2016)\\
 201208431 &  14.409 &   0.435(60) &   0.487(72) &     4044(81) &   4.849(60) &   Huber et al.\ (2016)\\
 201247497 &  16.770 &   0.436(27) &   0.492(29) &     3918(46) &   4.846(50) &   Huber et al.\ (2016)\\
 201295312 &  12.126 &    1.58(15) &   1.150(60) &     5912(51) &   4.101(63) &   SpecMatch\\
 201324549 &  12.146 &    1.45(25) &    1.18(12) &    6283(113) &    4.17(12) &   Huber et al.\ (2016)\\
 201338508 &  14.364 &   0.462(38) &   0.520(44) &     4021(62) &   4.823(50) &   Huber et al.\ (2016)\\
 201345483 &  15.319 &   0.445(66) &   0.503(78) &     4103(90) &   4.824(70) &   Huber et al.\ (2016)\\
 201367065 &  11.574 &   0.371(50) &   0.414(58) &     3841(82) &   4.906(60) &   Huber et al.\ (2016)\\
 201384232 &  12.510 &   1.010(80) &   0.930(30) &     5767(58) &   4.398(74) &   SpecMatch\\
 201393098 &  13.054 &    2.13(22) &   1.050(50) &     5715(68) &   3.817(81) & SpecMatch  \\
 201403446 &  11.995 &    1.29(12) &   0.960(20) &     6256(37) &   4.198(73) & SpecMatch  \\
 201445392 &  14.384 &   0.800(60) &   0.840(60) &    5147(213) &   4.562(44) &   SpecMatch\\
 201465501 &  14.957 &   0.468(74) &   0.519(82) &    4052(120) &   4.816(71) &   Huber et al.\ (2016)\\
 201505350 &  12.806 &    1.01(19) &    0.99(10) &    5748(245) &    4.43(13) &   SpecMatch\\
 201512465 &  17.614 &   0.224(25) &   0.216(28) &     3508(94) &   5.062(50) &   Huber et al.\ (2016)\\
 201546283 &  12.428 &    1.03(19) &    1.01(12) &    5797(286) &    4.42(13) &   SpecMatch\\
 201549860 &  13.917 &   0.601(86) &   0.663(88) &    4426(135) &   4.697(65) &   Huber et al.\ (2016)\\
 201565013 &  16.907 &   0.438(42) &   0.490(52) &     3960(48) &   4.844(50) &   Huber et al.\ (2016)\\
 201577035 &  12.296 &   1.080(90) &   0.920(30) &     5581(70) &   4.333(70) &   SpecMatch\\
 201596316 &  13.151 &   0.830(20) &   0.890(20) &     5264(71) &   4.560(21) &   SpecMatch\\
 201613023 &  12.137 &    1.31(34) &    1.18(18) &    6177(308) &    4.28(18) &   SpecMatch\\
 201617985 &  14.110 &   0.399(18) &   0.444(19) &     3784(58) &   4.883(50) &   Huber et al.\ (2016)\\
 201626686 &  11.471 &    3.01(29) &   1.570(70) &     6227(50) &   3.676(70) &   SpecMatch\\
 201629650 &  12.727 &   1.090(90) &   0.940(40) &     5727(88) &   4.330(69) &  SpecMatch \\
 201635569 &  15.547 &   0.386(40) &   0.433(55) &     3866(60) &   4.891(50) &   Huber et al.\ (2016)\\
 201637175 &  14.928 &   0.382(69) &   0.421(78) &    3865(101) &   4.886(71) &   Huber et al.\ (2016)\\
 201647718 &  13.771 &   0.760(30) &   0.750(20) &     5054(82) &   4.544(36) &   SpecMatch\\
 201677835 &  14.019 &   0.730(20) &   0.770(20) &     4899(78) &   4.603(25) &   SpecMatch\\
 201690311 &  15.288 &    0.45(12) &    0.51(14) &     4175(97) &    4.81(11) &   Huber et al.\ (2016)\\
 201702477 &  14.430 &    0.98(17) &    0.97(12) &    5840(270) &    4.44(12) &   SpecMatch\\
 201713348 &  11.531 &   0.750(20) &   0.810(20) &     4953(71) &   4.598(17) &   SpecMatch\\
 201717274 &  14.828 &   0.257(70) &   0.258(94) &    3624(191) &   5.014(88) &   Huber et al.\ (2016)\\
 201736247 &  14.403 &   0.780(90) &   0.810(70) &    5314(193) &   4.571(64) &   SpecMatch\\
 201754305 &  14.298 &   0.670(20) &   0.690(20) &     4800(72) &   4.629(28) &   SpecMatch\\
 201828749 &  11.564 &   0.896(51) &   0.918(34) &    5683(101) &   4.500(50) &   SpecMatch\\
 201833600 &  14.252 &   0.546(50) &   0.611(56) &    4326(128) &   4.742(50) &   Huber et al.\ (2016)\\
 201855371 &  12.997 &   0.478(43) &   0.532(50) &     4102(52) &   4.798(50) &   Huber et al.\ (2016)\\
 201862715 &  10.247 &    0.88(27) &   0.931(84) &    5426(190) &    4.50(18) &   Huber et al.\ (2016)\\
 201912552 &  12.473 &   0.400(60) &   0.420(70) &     3496(91) &   4.858(62) &   Huber et al.\ (2016)\\
 201920032 &  12.890 &    1.29(12) &   0.960(30) &     5631(67) &   4.200(74) &   SpecMatch\\
 201928106 &  16.733 &   0.235(21) &   0.231(29) &    3671(118) &   5.053(50) &   Huber et al.\ (2016)\\
 202059377 &   8.700 &    1.93(39) &    1.62(14) &    7747(428) &    4.08(14) &   \texttt{isochrones}\\
 202066537 &  14.800 &    1.45(14) &    1.31(10) &    6599(281) &   4.241(64) &   \texttt{isochrones}\\
 202071289 &  11.000 &    0.89(10) &    0.89(20) &    5529(200) &    4.50(50) &   \texttt{isochrones}\\
 202071401 &  12.900 &   0.740(50) &   0.790(60) &    4863(248) &   4.597(35) &   \texttt{isochrones}\\
 202071645 &  10.400 &    2.09(42) &    1.73(16) &    7498(152) &    4.03(13) &   \texttt{isochrones}\\
 202083828 &  14.000 &   0.510(30) &   0.530(30) &     3769(57) &   4.749(25) &   \texttt{isochrones}\\
 202088212 &  11.600 &    1.40(39) &    1.23(19) &    6302(260) &    4.23(19) &   SpecMatch\\
 202126849 &  13.600 &   0.680(30) &   0.710(40) &    4441(143) &   4.631(25) &   \texttt{isochrones}\\
 202126852 &  10.900 &    1.88(44) &    1.53(19) &    6863(195) &    4.08(16) &   SpecMatch\\
 202126887 &  13.000 &    1.79(47) &    1.50(21) &    6861(321) &    4.11(17) &   \texttt{isochrones}\\
 202126888 &  13.500 &   0.210(80) &   0.190(80) &     3252(96) &    5.08(17) &   \texttt{isochrones}\\
 202565282 &  15.112 &    3.4(3.7) &    1.03(23) &    5200(693) &    3.32(95) &   Huber et al.\ (2016)\\
 202675839 &  12.362 &    1.89(18) &   1.330(90) &     5791(79) &   4.005(53) &   SpecMatch\\
 202900527 &  12.303 &    1.37(15) &   1.010(50) &     5452(85) &   4.166(85) &   SpecMatch\\
 203294831 &  11.571 &    2.03(56) &    1.58(27) &    6842(573) &    4.01(18) &   SpecMatch\\
 203485624 &  12.354 &    2.31(70) &    1.46(38) &    6237(290) &    3.85(11) &   Huber et al.\ (2016)\\
 203581469 &  14.674 &    1.37(40) &    1.23(23) &    6195(450) &    4.18(26) &   Huber et al.\ (2016)\\
 203710387 &  14.268 &    2.02(73) &    1.60(31) &    6933(629) &    4.02(22) &   Huber et al.\ (2016)\\
 203771098 &  11.648 &    1.51(18) &   1.200(80) &     5717(83) &   4.157(81) &   SpecMatch\\
 203776696 &  15.037 &    1.49(52) &    1.21(23) &    6113(787) &    4.14(29) &   Huber et al.\ (2016)\\
 203823381 &  13.468 &    1.6(1.3) &   1.299(92) &    5926(764) &    4.16(30) &   Huber et al.\ (2016)\\
 203826436 &  12.241 &   0.870(50) &   0.900(40) &     5512(95) &   4.512(49) &  SpecMatch \\
 203929178 &  11.160 &    1.80(52) &    1.54(23) &    6841(311) &    4.09(19) &   Huber et al.\ (2016)\\
 204043888 &  15.218 &    1.87(22) &    1.35(10) &    5991(118) &   3.984(95) &   Huber et al.\ (2016)\\
 204129699 &  10.607 &   0.900(30) &   0.970(30) &     5465(89) &   4.523(26) &  SpecMatch \\
 204221263 &  11.210 &    1.12(10) &   1.080(40) &     5758(92) &   4.364(74) &   SpecMatch\\
 204489514 &  14.080 &    2.04(61) &    1.67(31) &    6960(497) &    4.05(20) &   Huber et al.\ (2016)\\
 204873331 &  12.337 &    1.07(19) &    1.04(13) &    5876(260) &    4.39(12) &   SpecMatch\\
 204890128 &  11.888 &   0.850(50) &   0.830(30) &     5269(79) &   4.491(58) &   SpecMatch\\
 205029914 &  12.183 &    1.01(10) &   0.900(40) &     5594(96) &   4.382(86) &   SpecMatch\\
 205064326 &  12.839 &    6.1(1.5) &    1.29(23) &     4734(75) &    2.95(14) &   Huber et al.\ (2016)\\
 205071984 &  12.005 &   0.920(70) &   0.880(30) &     5428(88) &   4.449(68) &   SpecMatch\\
 205084841 &  15.605 &   10.0(3.6) &   0.947(89) &    4793(207) &    2.37(37) &   Huber et al.\ (2016)\\
 205145448 &  13.651 &    2.19(55) &   1.213(88) &    5700(149) &    3.84(26) &   Huber et al.\ (2016)\\
 205148699 &  12.389 &    1.43(53) &    1.03(14) &    5928(161) &    4.08(26) &   Huber et al.\ (2016)\\
 205570849 &  12.122 &    1.07(10) &   0.940(40) &     5957(95) &   4.351(82) &   SpecMatch\\
 205686202 &  14.039 &    0.38(21) &    0.43(23) &    3809(312) &    4.89(18) &   Huber et al.\ (2016)\\
 205703094 &  12.514 &    1.20(26) &    1.12(10) &     6040(66) &    4.32(16) &   SpecMatch\\
 205916793 &  13.441 &   0.384(52) &   0.421(69) &    3798(113) &   4.891(57) &   SpecMatch\\
 205924614 &  13.087 &   0.630(50) &   0.696(47) &    4456(148) &   4.673(50) &   Huber et al.\ (2016)\\
 205944181 &  12.410 &    1.06(22) &    1.03(15) &    5962(297) &    4.40(14) &   SpecMatch\\
 205947161 &  11.160 &    1.33(14) &   0.920(40) &     6189(93) &   4.152(76) &   SpecMatch\\
 205990339 &  16.768 &    0.35(13) &    0.38(18) &    3864(391) &    4.91(15) &   Huber et al.\ (2016)\\
 205999468 &  12.932 &   0.717(48) &   0.752(52) &     5106(00) &   4.603(50) &   Huber et al.\ (2016)\\
 206011496 &  10.916 &   0.910(52) &   0.936(36) &     5481(00) &   4.494(53) &   SpecMatch\\
 206011691 &  12.316 &   0.460(33) &   0.523(41) &     4006(43) &   4.828(50) &   Huber et al.\ (2016)\\
 206024342 &  13.046 &    1.50(46) &    1.30(23) &    6438(348) &    4.20(20) &   SpecMatch\\
 206026136 &  14.101 &   0.621(49) &   0.683(56) &     4434(61) &   4.680(50) &   Huber et al.\ (2016)\\
 206026904 &  12.150 &    0.86(10) &   0.890(80) &    5413(255) &   4.522(74) &   SpecMatch\\
 206027655 &  13.869 &   0.731(72) &   0.774(73) &     5055(93) &   4.592(50) &   Huber et al.\ (2016)\\
 206028176 &  12.244 &    1.38(13) &   1.170(40) &     6377(65) &   4.223(72) &   SpecMatch\\
 206036749 &  13.008 &    1.32(36) &    1.18(19) &    6292(250) &    4.27(18) &   SpecMatch\\
 206038483 &  12.590 &    1.47(15) &   1.080(60) &     5749(98) &   4.139(70) &   SpecMatch\\
 206044803 &  12.975 &    1.36(41) &    1.21(22) &    6293(338) &    4.25(20) &   SpecMatch\\
 206061524 &  14.443 &   0.393(58) &   0.443(70) &     4056(89) &   4.883(59) &   Huber et al.\ (2016)\\
 206065006 &  16.473 &   0.520(66) &   0.583(69) &    4215(201) &   4.758(60) &   Huber et al.\ (2016)\\
 206096602 &  12.045 &   0.730(50) &   0.770(50) &    4880(216) &   4.604(37) &   SpecMatch\\
 206101302 &  12.703 &    1.63(48) &    1.40(25) &    6771(303) &    4.15(19) &   SpecMatch\\
 206103150 &  11.762 &    1.10(23) &   1.003(95) &    5950(125) &    4.32(16) &   Huber et al.\ (2016)\\
 206114294 &  15.737 &   0.395(48) &   0.442(61) &     3850(91) &   4.882(53) &   Huber et al.\ (2016)\\
 206125618 &  13.894 &   0.726(80) &   0.741(69) &     5312(82) &   4.576(50) &   Huber et al.\ (2016)\\
 206135267 &   9.225 &    2.50(66) &    1.04(17) &    5165(163) &    3.68(19) &   Huber et al.\ (2016)\\
 206144956 &  10.396 &    0.84(12) &    0.87(10) &    5213(336) &   4.533(80) &   SpecMatch\\
 206153219 &  12.051 &    1.71(14) &   1.160(50) &     5958(75) &   4.035(59) &   SpecMatch\\
 206154641 &  11.299 &    1.39(14) &   1.180(50) &     6090(74) &   4.223(74) &   SpecMatch\\
 206155547 &  14.617 &    1.12(22) &   0.938(97) &    5984(119) &    4.31(15) &   Huber et al.\ (2016)\\
 206159027 &  12.597 &   0.675(86) &   0.730(96) &     4746(96) &   4.632(60) &   Huber et al.\ (2016)\\
 206162305 &  14.807 &   0.491(65) &   0.551(71) &    4127(190) &   4.786(60) &   Huber et al.\ (2016)\\
 206181769 &  12.770 &    0.93(14) &    0.94(10) &    5622(268) &   4.478(96) &   SpecMatch\\
 206192335 &  11.870 &   0.820(30) &   0.890(20) &     5518(73) &   4.558(24) &   SpecMatch\\
 206192813 &  14.875 &   0.426(49) &   0.477(63) &    4006(133) &   4.852(62) &   Huber et al.\ (2016)\\
 206209135 &  14.407 &   0.232(56) &   0.217(81) &    3497(150) &   5.048(75) &   Huber et al.\ (2016)\\
 206245553 &  11.745 &   1.060(70) &   1.050(30) &     5922(76) &   4.409(57) &   SpecMatch\\
 206247743 &  10.581 &    2.59(21) &   1.170(60) &     4993(72) &   3.682(56) &   SpecMatch\\
 206267115 &  13.049 &    0.95(28) &   0.944(88) &    5675(205) &    4.45(17) &   Huber et al.\ (2016)\\
 206268299 &  12.430 &   0.980(60) &   0.960(30) &     6060(86) &   4.444(58) &   SpecMatch\\
 206348688 &  12.566 &    1.56(15) &   1.160(60) &     5995(94) &   4.118(69) &   SpecMatch\\
 206403979 &  18.642 &    0.48(10) &    0.55(10) &     4840(12) &  4.8090(40) &  \texttt{isochrones}\\
 206432863 &  13.008 &    1.28(12) &   1.020(40) &     5806(90) &   4.229(71) &   SpecMatch\\
 206543223 &  11.487 &   0.930(56) &   0.990(50) &    5554(147) &   4.494(50) &   Huber et al.\ (2016)\\
 207389002 &  15.519 &    1.12(17) &    1.07(12) &    6097(323) &   4.370(96) &   \texttt{isochrones}\\
 207517400 &  14.837 &   1.250(30) &   1.230(30) &     6668(80) &   4.331(12) &   \texttt{isochrones}\\
 207739861 &  16.099 &   0.920(90) &   0.940(80) &    5614(273) &   4.490(64) &   \texttt{isochrones}\\
 208445756 &  15.681 &    1.15(20) &    1.08(11) &    6173(141) &    4.35(12) &   \texttt{isochrones}\\
 208833261 &  13.371 &    1.83(11) &   1.600(70) &     7143(99) &   4.117(38) &   \texttt{isochrones}\\
 209036259 &  15.738 &    2.22(30) &   1.030(70) &     6020(97) &   3.762(97) &   Huber et al.\ (2016)\\
 209286622 &  16.326 &   0.820(80) &   0.860(70) &    5267(283) &   4.549(59) &   \texttt{isochrones}\\
 210363145 &  11.896 &   0.830(80) &   0.870(70) &    5297(251) &   4.544(60) &   SpecMatch\\
 210389383 &  12.752 &    1.32(13) &   0.920(30) &     5970(56) &   4.161(71) &   SpecMatch\\
 210400751 &  11.892 &    0.88(12) &   0.900(90) &    5729(203) &   4.507(89) &   SpecMatch\\
 210401157 &  10.418 &    2.30(87) &    1.63(28) &    6721(273) &    3.87(27) &   Huber et al.\ (2016)\\
 210402237 &  11.801 &    1.28(12) &   1.060(40) &     5926(86) &   4.249(73) &   SpecMatch\\
 210403955 &  12.388 &    0.87(10) &   0.900(80) &    5441(249) &   4.519(72) &   SpecMatch\\
 210414957 &  12.655 &   1.540(70) &   0.940(20) &     5272(18) &   4.036(33) &   SpecMatch\\
 210448987 &  13.927 &   0.631(73) &   0.697(74) &    4530(156) &   4.668(50) &   Huber et al.\ (2016)\\
 210483889 &  13.519 &   0.170(81) &   0.153(74) &    3415(612) &    5.14(14) &   Huber et al.\ (2016)\\
 210508766 &  13.844 &   0.424(16) &   0.484(20) &     3910(49) &   4.863(50) &   Huber et al.\ (2016)\\
 210513446 &  13.618 &    2.0(1.6) &   0.838(68) &    5137(120) &    3.63(76) &   Huber et al.\ (2016)\\
 210558622 &  12.034 &   0.673(52) &   0.735(54) &    4581(149) &   4.645(55) &   Huber et al.\ (2016)\\
 210577548 &  13.138 &    0.93(12) &   0.950(70) &    5652(154) &   4.481(89) &   SpecMatch\\
 210609658 &  12.587 &    2.69(20) &   1.220(40) &     5011(56) &   3.663(55) &   SpecMatch\\
 210625740 &  16.942 &    0.29(18) &    0.31(21) &    3676(583) &    4.99(20) &   Huber et al.\ (2016)\\
 210659688 &  16.499 &   0.267(51) &   0.273(64) &    3655(128) &   5.007(54) &   Huber et al.\ (2016)\\
 210666756 &  12.735 &    1.02(22) &    1.00(13) &    5728(275) &    4.43(14) &   \texttt{isochrones}\\
 210707130 &  12.099 &   0.507(44) &   0.573(51) &    4268(122) &   4.776(57) &   Huber et al.\ (2016)\\
 210718708 &  12.801 &   0.760(90) &   0.790(80) &    5482(248) &   4.579(70) &   SpecMatch\\
 210731500 &  13.691 &    0.93(29) &   0.947(57) &    5406(168) &    4.47(18) &   Huber et al.\ (2016)\\
 210744674 &  12.894 &    1.41(27) &    1.22(11) &    6257(170) &    4.19(14) &   Huber et al.\ (2016)\\
 210750726 &  14.594 &   0.256(49) &   0.258(66) &     3537(93) &   5.022(67) &   Huber et al.\ (2016)\\
 210754505 &  13.185 &    1.74(13) &   1.030(20) &     5647(29) &   3.969(55) &   SpecMatch\\
 210789323 &  13.501 &    3.9(2.7) &    1.03(20) &    4936(146) &    3.28(58) &   Huber et al.\ (2016)\\
 210838726 &  13.307 &   0.318(33) &   0.347(36) &     3691(51) &   4.965(50) &   Huber et al.\ (2016)\\
 210894022 &  12.300 &    1.17(11) &   0.833(26) &     5788(71) &   4.224(78) &   SpecMatch\\
 210903662 &  12.050 &    1.51(37) &    1.27(16) &    6390(291) &    4.17(16) &   Huber et al.\ (2016)\\
 210957318 &  13.171 &    0.92(33) &   0.930(69) &    5567(250) &    4.48(20) &   Huber et al.\ (2016)\\
 210958990 &  12.613 &    1.28(28) &   1.169(95) &    6116(232) &    4.24(16) &   Huber et al.\ (2016)\\
 210968143 &  13.723 &   0.494(70) &   0.562(71) &    4136(164) &   4.791(66) &   Huber et al.\ (2016)\\
 211077024 &  14.464 &   0.284(41) &   0.292(58) &    3622(104) &   5.000(52) &   Huber et al.\ (2016)\\
 211089792 &  12.914 &   0.850(30) &   0.940(30) &     5323(95) &   4.550(18) &   SpecMatch\\
 211147528 &  11.832 &    1.81(51) &    1.57(20) &    7056(417) &    4.06(18) &   Huber et al.\ (2016)\\
 211152484 &  12.136 &    1.38(12) &   1.040(40) &     6098(50) &   4.170(62) &   SpecMatch\\
 211916756 &  15.498 &   0.226(58) &   0.217(75) &    3509(158) &   5.042(77) &   Huber et al.\ (2016)\\
 212006344 &  12.466 &  0.3360(70) &  0.3700(70) &     3745(37) &   4.952(20) &   Huber et al.\ (2016)\\
 212154564 &  15.105 &   0.283(52) &   0.294(70) &    3615(140) &   4.999(51) &   Huber et al.\ (2016)\\
\enddata\label{tab:stars}
\end{deluxetable}

\clearpage
%\LongTables % optionally
\begin{landscape}
\begin{deluxetable}{lllllllllll}
\tabletypesize{\scriptsize}\tablecaption{Planet Candidate Parameters}\tablehead{
Other  &     EPIC &            $P$ &          $T_{0}$ &    $T_{14}$ &   $R_P/R_*$ &          $a$ &      $R_P$ &  $S_{inc}$ &      FPP &                                 Disposition \\
Name &       &             [d] &          [BJD$_\textrm{TDB}$  &     [hr] &   [\%] &          [AU] &      [$R_\oplus$] &    [$S_{\oplus}$] &       &                                  \\
& & & -- 2454833] 
}\startdata
K2-42b & 201155177.01 &    6.68796(93) &    1981.6763(52) &    3.04(20) &    3.04(28) &   0.0617(13) &   2.15(24) &  44.1(6.3) &  5.2e-07 &                                      Planet \\
 & 201176672.01 &    79.9999(98) &    2044.8046(15) &   11.75(17) &   18.0(1.1) &    0.299(16) &  10.2(2.1) &   1.10(46) &    0.094 &       Candidate (see Tables~\ref{tab:aoval} and \ref{tab:feros}) \\
K2-43b & 201205469.01 &    3.47114(21) &    1976.8845(33) &    1.97(11) &    6.60(36) &  0.03784(63) &   4.13(31) &  49.0(6.9) &  9.7e-10 &                                      Planet \\
K2-4b & 201208431.01 &    10.0044(11) &    1982.5170(45) &    2.87(17) &    3.49(41) &   0.0715(35) &   1.69(30) &   8.9(2.7) &  0.00028 &                                      Planet \\
 & 201247497.01 &    2.75391(15) &    1977.9031(23) &    1.03(14) &    7.9(1.3) &  0.03035(59) &   3.78(68) &  43.7(6.1) &     0.41 &                                   Candidate \\
K2-44b & 201295312.01 &    5.65688(59) &    1978.7176(44) &    4.36(13) &    1.56(12) &   0.0651(11) &   2.72(32) &    646(126) &  6.7e-07 &                                      Planet \\
 & 201324549.01 &   2.519334(35) &   1976.99353(69) &   1.545(15) &    2.41(30) &   0.0383(13) &   3.91(85) &   2002(727) &        1 &  False Positive (see Tables~\ref{tab:aoval} and~\ref{tab:reamatch}) \\
K2-5c & 201338508.01 &    10.9324(14) &    1981.6012(55) &    2.84(23) &    3.24(29) &   0.0775(22) &   1.64(20) &   8.3(1.6) &  2.8e-05 &                                      Planet \\
K2-5b & 201338508.02 &    5.73597(68) &    1975.8602(53) &    2.35(18) &    2.97(22) &   0.0504(14) &   1.50(17) &  19.7(3.7) &  5.4e-06 &                                      Planet \\
K2-45b & 201345483.01 &  1.7292684(69) &   1976.52604(18) &   1.689(14) &   13.76(19) &   0.0224(12) &   6.71(00) &    100(32) &  6.8e-06 &                                      Planet \\
K2-3b  & 201367065.01 &   10.05443(26) &    1980.4178(12) &   2.520(59) &    3.51(15) &   0.0679(32) &   1.44(20) &   5.8(1.7) &  1.9e-08 &                                      Planet \\
K2-3c  & 201367065.02 &    24.6435(12) &    1979.2811(24) &    3.38(12) &    2.88(16) &   0.1235(58) &   1.18(17) &   1.77(53) &  2.1e-08 &                                      Planet \\
K2-3d  & 201367065.03 &    44.5609(52) &    1993.2285(34) &    4.04(19) &    2.35(15) &   0.1833(86) &   0.96(14) &   0.80(24) &  1.2e-07 &                                      Planet \\
K2-6b  & 201384232.01 &    30.9349(63) &     1994.513(11) &    4.90(63) &    2.2(1.3) &   0.1882(20) &   2.5(1.4) &  28.6(4.7) &   0.0026 &                                      Planet \\
K2-7b  & 201393098.01 &    28.6777(86) &     1991.633(17) &    7.36(81) &    1.77(18) &   0.1864(30) &   4.12(61) &    125(26) &   0.0063 &                                      Planet \\
K2-46b & 201403446.01 &    19.1541(41) &    1982.3353(82) &    6.73(30) &    1.45(10) &  0.13821(96) &   2.05(24) &    119(22) &  1.3e-05 &                                      Planet \\
K2-8b & 201445392.01 &    10.3535(15) &    1980.6087(60) &    2.43(29) &    3.77(48) &   0.0877(21) &   3.32(50) &     52(12) &    0.042 &                                   Candidate \\
K2-8c & 201445392.02 &    5.06408(93) &    1980.0723(70) &    1.70(26) &    2.79(34) &   0.0545(13) &   2.44(35) &    135(31) &  0.00087 &                                      Planet \\
K2-9b  & 201465501.01 &    18.4474(15) &    1989.6744(28) &    2.93(39) &      11(28) &   0.1098(58) &   5.6(4.5) &   4.4(1.6) &     0.45 &                                   Candidate (see Sec.~\ref{sec:prevconf}) \\
K2-19b & 201505350.02 &   7.919520(54) &   1980.38319(29) &   3.237(17) &   7.446(57) &   0.0775(26) &   8.2(1.5) &    165(70) &  4.5e-09 &       Planet\\ % see TTVs
K2-19c & 201505350.01 &   11.90724(25) &   1984.27545(87) &   3.823(57) &    4.44(14) &   0.1017(34) &   4.93(94) &     96(40) &  7.4e-05 &       Planet\\ % see TTVs
K2-19d & 201505350.03 &    2.50858(40) &    1978.4284(80) &    1.93(25) &    1.10(12) &   0.0360(12) &   1.22(27) &    766(324) &  1.6e-05 &       Planet\\ % see TTVs
 & 201512465.01 &    2.33293(14) &    1977.1516(30) &    1.21(18) &      12(21) &  0.02065(91) &   3.2(5.2) &  16.0(4.3) &     0.23 &                                   Candidate \\
K2-27b & 201546283.01 &   6.771315(79) &   1979.84484(53) &   2.802(29) &   4.740(93) &   0.0703(28) &   5.36(99) &    216(93) &  4.4e-07 &       Planet (see Sec.~\ref{sec:prevconf}) \\
K2-35c & 201549860.01 &    5.60906(55) &    1979.1153(38) &    1.90(13) &    2.55(24) &   0.0539(24) &   1.69(29) &     42(13) &  3.6e-05 &                                      Planet \\
K2-35b & 201549860.02 &    2.39991(35) &    1977.5859(74) &    1.74(21) &    1.64(20) &   0.0306(14) &   1.08(20) &    132(43) &        2.6e-06 &                              Planet \\
 & 201565013.01 &    8.63829(17) &   1978.42754(89) &   1.532(71) &   14.08(75) &   0.0650(23) &   6.81(76) &  10.1(2.1) &     0.76 &                                   Candidate \\
K2-10b & 201577035.01 &    19.3037(16) &    1986.5837(31) &   3.777(84) &    3.67(17) &   0.1370(15) &   4.37(41) &  54.1(9.5) &   0.0065 &                                      Planet \\
K2-11b & 201596316.01 &    39.8478(70) &    1996.8602(50) &    5.21(36) &    2.66(32) &   0.2196(16) &   2.42(29) &   9.84(73) &  8.3e-05 &                                      Planet \\
K2-12b & 201613023.01 &    8.28176(69) &    1982.3743(38) &    4.18(12) &    1.87(12) &   0.0847(43) &   2.72(73) &    310(178) &   0.0001 &                                      Planet \\
 & 201617985.01 &    7.28138(44) &    1979.6399(28) &    1.32(25) &      41(34) &  0.05609(81) &     17(14) &   9.3(1.1) &     0.96 &                                   Candidate \\
 & 201626686.01 &    5.28081(14) &    1979.3539(11) &   3.269(56) &    3.28(16) &   0.0690(10) &  10.9(1.2) &   2570(508) &     0.16 &                                   Candidate (see Table~\ref{tab:aoval}) \\
K2-13b & 201629650.01 &    40.0603(60) &    1979.5259(51) &    6.34(21) &    2.26(13) &   0.2245(32) &   2.70(27) &  22.8(4.1) &  3.6e-05 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-14b & 201635569.01 &    8.36926(22) &    1978.4453(11) &    2.08(11) &   10.66(63) &   0.0610(26) &   4.48(52) &   8.0(1.9) &   0.0066 &                                      Planet \\
K2-22b & 201637175.01 &   1.143201(12) &   1976.21678(49) &   0.651(38) &    7.10(25) &  0.01604(00) &   3.00(57) &    114(45) &     0.15 &                                   Planet (see Sec.~\ref{sec:prev}) \\
K2-47b & 201647718.01 &    31.6372(88) &     1992.703(14) &    4.00(87) &    2.29(30) &   0.1779(16) &   1.89(26) &  10.7(1.1) &  0.00064 &                                      Planet \\
K2-48b & 201677835.01 &    20.5065(35) &    1984.4859(70) &    3.01(27) &    2.80(29) &   0.1344(12) &   2.24(24) &  15.3(1.3) &   0.0048 &                                      Planet \\
K2-49b & 201690311.01 &    2.77065(15) &    1977.0203(26) &   2.307(86) &    3.83(28) &   0.0309(29) &   1.93(53) &     59(35) &  0.00024 &                                      Planet \\
 & 201702477.01 &    40.7302(40) &    1978.5691(28) &    2.65(14) &    7.19(31) &   0.2294(95) &   7.8(1.4) &  19.0(7.7) &     0.41 &                                   Candidate \\
K2-36c & 201713348.01 &    5.34072(11) &   1979.84156(86) &   1.153(46) &    3.23(28) &  0.05574(46) &   2.65(24) &  97.8(7.8) &        0 &                                      Planet \\
K2-36b & 201713348.02 &   1.422647(45) &    1994.9623(11) &   1.047(57) &    1.76(14) &  0.02308(19) &   1.45(12) &    570(45) &        0 &                                      Planet \\
 & 201717274.01 &    3.52743(31) &    1976.9086(42) &    1.33(15) &    3.89(52) &   0.0289(36) &   1.11(34) &  12.5(8.4) &    0.013 &                                   Candidate \\
K2-15b & 201736247.01 &    11.8097(14) &    1978.8509(52) &    2.52(15) &    3.30(24) &   0.0946(27) &   2.84(39) &     48(13) &   0.0073 &                                      Planet \\
K2-16b & 201754305.02 &    7.61856(96) &    1978.6876(40) &    2.24(16) &    2.68(22) &  0.06696(65) &   1.96(17) &  47.7(4.1) &  1.3e-05 &                                      Planet \\
K2-16c & 201754305.01 &    19.0770(33) &    1976.4835(91) &    3.01(26) &    2.99(30) &   0.1235(12) &   2.19(23) &  14.0(1.2) &   0.0016 &                                      Planet \\
 & 201828749.01 &    33.5107(23) &    1980.1582(33) &    5.29(17) &   2.173(99) &   0.1977(24) &   2.14(16) &  19.2(2.6) &  3.3e-08 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-50b & 201833600.01 &     8.7529(13) &    1977.3311(74) &    2.68(26) &    2.64(30) &   0.0705(22) &   1.59(24) &  18.8(4.3) &  5.7e-05 &                                      Planet \\
K2-17b & 201855371.01 &    17.9654(17) &    1984.9525(37) &    2.76(15) &    2.90(25) &   0.1088(34) &   1.53(19) &   4.91(97) &  7.3e-05 &                                      Planet \\
WASP-85b & 201862715.01 &  2.6556817(43) &  1977.293170(73) &  2.4863(93) &  11.478(53) &   0.0366(11) &  11.1(3.4) &    450(286) &  2.4e-07 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-18b  & 201912552.01 &    32.9418(21) &    2003.1719(11) &   2.682(00) &    5.17(21) &   0.1506(84) &   2.28(36) &   0.95(32) &  5.5e-16 &                                      Planet \\
 & 201920032.01 &    28.2692(46) &    2000.2041(63) &    4.25(29) &    2.36(21) &   0.1792(19) &   3.35(43) &  46.8(9.0) &    0.054 &                                   Candidate \\
 & 201928106.01 &    1.19478(27) &     1975.970(11) &    7.1(1.2) &    6.44(16) &  0.01352(57) &   1.65(15) &     49(11) &        1 &                              False Positive \\
 & 202059377.01 &    1.57753(23) &    1934.8457(36) &        0(0) &   13.0(5.9) &  0.03115(90) &     26(13) &  12273(5799) &        1 &  False Positive (see Table~\ref{tab:aoval}) \\
 & 202066537.01 &    6.90487(35) &    1935.1919(12) &    3.51(21) &      34(21) &   0.0777(20) &     53(33) &    591(156) &     0.92 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 202071289.01 &    3.04622(30) &    1935.2628(23) &    2.55(26) &      30(28) &   0.0396(30) &     29(27) &    426(134) &     0.97 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 202071401.01 &     3.2367(11) &    1936.0019(77) &    1.22(28) &    1.96(26) &   0.0396(10) &   1.58(24) &    174(43) &    0.002 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 202071645.01 &    23.7782(43) &    1969.7462(31) &    5.07(58) &      44(30) &   0.1943(60) &     98(69) &    328(136) &        1 &                              False Positive \\
K2-26b & 202083828.01 &    14.5662(19) &    1942.1664(27) &    4.75(16) &    4.59(22) &   0.0945(18) &   2.58(20) &   5.28(73) &  0.00073 &                                      Planet \\
 & 202088212.01 &    2.62077(12) &   1936.67792(96) &    2.1(1.4) &      40(25) &   0.0399(21) &     58(41) &   1741(1043) &     0.99 &                                   Candidate (see Tables~\ref{tab:feros} and \ref{tab:reamatch}) \\
HAT-P-54b & 202126849.01 &    3.80001(18) &   1937.48687(92) &   1.798(54) &      54(30) &  0.04252(80) &     40(22) &     89(14) &        1 &                              False Positive \\
HAT-P-56b & 202126852.01 &   2.790963(68) &   1935.50899(58) &    2.30(26) &    8.41(98) &   0.0447(19) &  17.0(4.5) &   3515(1732) &     0.65 &                                   Planet (see Sec.~\ref{sec:prev}) \\
 & 202126887.01 &   12.86772(44) &   1944.23945(57) &   3.081(45) &      38(24) &   0.1230(58) &     71(49) &    418(240) &     0.99 &                              False Positive \\
 & 202126888.01 &    1.84617(20) &    1934.9376(26) &    3.00(19) &    9.47(59) &   0.0170(24) &   2.14(83) &     15(13) &        1 &                              False Positive \\
 & 202565282.01 &   11.97495(27) &   2067.74971(98) &   6.786(63) &      76(18) &   0.1033(78) &    256(101) &    762(1644) &     0.95 &                                   Candidate \\
 & 202675839.01 &    15.4715(36) &    2065.8347(87) &    3.63(56) &    4.4(7.5) &   0.1336(30) &   9.2(5.6) &    201(41) &     0.19 &                                   Candidate \\
K2-51b & 202900527.01 &    13.0106(14) &    2072.7531(34) &    5.15(16) &    8.53(49) &   0.1086(18) &  12.9(1.7) &    126(29) &   0.0013 &                                      Planet \\
 & 203294831.01 &  1.8590170(98) &   2060.66574(25) &   3.214(31) &   28.3(4.5) &   0.0345(20) &     64(20) &   6651(4582) &     0.79 &                                   Candidate \\
 & 203485624.01 &   0.841202(26) &    2061.5837(14) &        0(0) &   33.3(2.4) &   0.0198(17) &     82(25) &  18555(12533) &        1 &                              False Positive \\
 & 203581469.01 &    22.7984(57) &    2082.2749(74) &    2.13(47) &    5.6(2.8) &    0.169(11) &   9.0(5.0) &     85(58) &        1 &                              False Positive \\
 & 203710387.01 &   1.404411(21) &   2060.30715(71) &   2.285(86) &      47(24) &   0.0287(19) &     99(62) &   9904(8602) &        1 &                              False Positive \\
K2-24c & 203771098.01 &   42.36301(72) &   2082.62516(50) &   6.498(32) &   5.913(53) &   0.2527(56) &   9.8(1.2) &  34.2(8.6) &    5e-06 &                                      Planet \\
K2-24b & 203771098.02 &   20.88526(42) &   2072.79438(85) &   5.498(45) &   4.264(81) &   0.1577(35) &   7.07(86) &     87(21) &   0.0013 &                                      Planet \\
K2-52b & 203776696.01 &    3.53482(19) &    2063.0280(23) &   5.325(86) &    6.81(12) &   0.0485(31) &  11.1(3.9) &   1124(1076) &        0 &                                      Planet \\
 & 203823381.01 &     8.2758(17) &    2068.8925(89) &    2.61(36) &    5.4(1.7) &   0.0874(21) &  10.2(9.4) &    336(611) &        1 &                              False Positive \\
K2-37b & 203826436.03 &    4.44118(74) &    2060.7003(65) &    2.30(18) &    1.74(15) &  0.05105(76) &   1.66(17) &    240(33) &  3.1e-06 &                                      Planet \\
K2-37c & 203826436.01 &    6.42973(43) &    2065.8547(29) &   2.908(98) &    2.76(18) &  0.06534(97) &   2.65(23) &    146(20) &    2e-05 &                                      Planet \\
K2-37d & 203826436.02 &    14.0919(15) &    2074.2314(35) &    2.65(13) &    2.71(21) &   0.1102(16) &   2.59(25) &  51.6(7.1) &  7.1e-06 &                                      Planet \\
 & 203929178.01 &   1.153886(28) &    2060.5812(11) &    2.77(89) &      53(23) &   0.0249(12) &     99(52) &  10237(6398) &     0.85 &       Candidate (see Tables~\ref{tab:feros} and \ref{tab:aoval}) \\
 & 204043888.01 &   1.486243(23) &   2061.19670(70) &   3.195(47) &   28.0(6.3) &  0.02817(72) &     58(14) &   5069(1305) &        1 &                              False Positive \\
K2-31b & 204129699.01 &  1.2578542(27) &   2060.59877(10) &   0.809(55) &      35(13) &  0.02258(23) &     34(13) &   1272(121) &     0.84 &                                   Planet (see Sec.~\ref{sec:prev}) \\
K2-38c & 204221263.01 &   10.56098(81) &    2067.4746(28) &    2.38(10) &    1.95(14) &   0.0967(12) &   2.41(27) &    132(25) &  0.00095 &                                      Planet \\
K2-38b & 204221263.02 &    4.01628(44) &    2063.8753(49) &    2.74(13) &   1.329(99) &  0.05073(63) &   1.64(19) &    480(92) &  6.1e-07 &                                      Planet \\
 & 204489514.01 &    10.2236(24) &    2060.6415(93) &   10.40(47) &      61(20) &   0.1094(69) &    132(58) &    721(502) &     0.63 &                                   Candidate \\
 & 204873331.01 &   1.317900(59) &    2061.1370(20) &    1.6(1.0) &      48(26) &  0.02384(00) &     55(31) &   2145(881) &        1 &                              False Positive (see Table~\ref{tab:feros}) \\
K2-53b & 204890128.01 &    12.2054(18) &    2063.3911(67) &    3.64(20) &    2.67(22) &   0.0975(12) &   2.50(26) &  52.5(7.1) &  1.8e-12 &                                      Planet \\
 & 205029914.01 &    4.98205(28) &    2061.7314(25) &   3.926(73) &    2.06(12) &  0.05512(82) &   2.30(26) &    295(62) &  1.4e-10 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 205064326.01 &    8.02415(30) &    2063.6663(17) &    3.78(45) &      30(24) &   0.0853(52) &    194(65) &   2342(1226) &        1 &                              False Positive (see Table~\ref{tab:aoval}) \\
K2-32d & 205071984.02 &    31.7154(20) &    2070.7901(24) &    5.06(23) &    3.71(31) &   0.1879(21) &   3.77(41) &  18.7(3.1) &  5.4e-06 &                                      Planet \\
K2-32b & 205071984.01 &    8.99213(15) &   2076.91832(51) &   3.486(42) &    5.56(14) &  0.08110(92) &   5.62(45) &    100(16) &        0 &                                      Planet \\
K2-32c & 205071984.03 &    20.6602(16) &    2128.4067(30) &    4.51(14) &    3.26(21) &   0.1412(16) &   3.32(33) &  33.0(5.5) &   0.0005 &                                      Planet \\
 & 205084841.01 &   11.31009(53) &    2060.8592(21) &   4.276(76) &   11.90(26) &   0.0968(30) &    130(47) &   4982(3802) &    0.027 &                                   Candidate \\
 & 205145448.01 &   16.63311(58) &    2069.2666(11) &   2.340(58) &   18.61(46) &   0.1360(33) &     44(11) &    244(126) &  0.00028 &                                   Candidate \\
 & 205148699.01 &   4.377326(45) &   2063.51216(46) &   4.548(18) &  17.542(63) &   0.0528(23) &     27(10) &    807(612) &        0 &       False Positive (see Tables~\ref{tab:feros} and~\ref{tab:aoval}) \\
 & 205570849.01 &    16.8580(11) &    2061.6723(32) &    2.06(31) &    4.7(5.7) &   0.1260(18) &   5.6(6.7) &     81(16) &     0.32 &                                   Candidate \\
 & 205686202.01 &   13.15628(67) &    2064.1471(22) &   3.926(71) &    7.82(13) &    0.083(14) &   3.2(1.8) &   4.0(5.3) &  1.3e-11 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 205703094.01 &     8.1191(17) &    2062.8169(71) &    2.9(2.4) &      45(32) &   0.0821(24) &     57(43) &    255(112) &     0.99 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 205703094.02 &    16.2350(59) &     2066.889(14) &    5.9(1.2) &    8.6(9.4) &   0.1303(39) &     11(24) &    101(44) &     0.66 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 205703094.03 &    24.9922(83) &     2075.031(14) &    5.2(1.5) &      28(34) &   0.1737(52) &     36(43) &     57(25) &        1 &  False Positive (see Table~\ref{tab:aoval}) \\
K2-54b & 205916793.01 &     9.7843(14) &    2149.9360(53) &    2.76(18) &    2.72(26) &   0.0671(37) &   1.15(19) &   6.1(2.0) &  7.4e-06 &                                      Planet \\
K2-55b & 205924614.01 &   2.849258(33) &   2150.42298(40) &   2.006(22) &    5.52(13) &  0.03486(78) &   3.82(32) &    115(24) &  1.7e-09 &                                      Planet \\
 & 205944181.01 &   2.475527(83) &    2148.8167(12) &    0.50(33) &      38(35) &   0.0362(18) &     42(40) &    967(463) &     0.98 &                                   Candidate \\
 & 205947161.01 &   17.72507(62) &    2156.1963(11) &   1.563(80) &      31(32) &   0.1294(19) &     45(46) &    139(30) &     0.99 &                              Candidate (see Table~\ref{tab:reamatch})\\ 
 & 205990339.01 &   19.44212(52) &   2159.13730(68) &   2.279(57) &      63(23) &    0.102(16) &     22(12) &   2.3(2.4) &        1 &                              False Positive \\
 & 205999468.01 &    12.2631(11) &    2151.0932(27) &    1.28(12) &    2.38(22) &   0.0946(22) &   1.87(21) &  35.0(5.7) &      0.1 &                                   Candidate \\
 & 206011496.01 &   2.369193(87) &    2148.6425(14) &   1.949(73) &   1.636(64) &  0.03402(44) &   1.62(12) &    578(79) &  1.6e-08 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-21c & 206011691.02 &   15.50116(90) &    2155.4715(18) &   2.333(84) &    3.02(18) &   0.0980(26) &   1.53(14) &   5.09(81) &  3.1e-07 &                                      Planet \\
K2-21b & 206011691.01 &    9.32389(60) &    2156.4247(23) &   2.372(80) &    2.46(14) &   0.0699(18) &   1.25(11) &  10.0(1.6) &  2.5e-08 &                                      Planet \\
 & 206024342.01 &    14.6370(21) &    2152.4898(41) &    3.71(27) &    2.49(15) &   0.1278(76) &   4.0(1.3) &    210(142) &    0.025 &                                   Candidate \\
K2-57b & 206026136.01 &     9.0063(13) &    2151.3360(48) &    2.29(18) &    3.08(28) &   0.0746(20) &   2.10(25) &  24.1(4.3) &  0.00046 &                                      Planet \\
K2-58b & 206026904.01 &    7.05254(32) &    2153.9763(15) &   1.899(77) &    2.80(22) &   0.0692(21) &   2.68(37) &    118(36) &  0.00011 &                                      Planet \\
K2-58c & 206026904.02 &    2.53726(17) &    2149.1200(23) &   1.996(82) &    1.69(13) &   0.0350(11) &   1.62(23) &    462(142) &  6.6e-07 &                                      Planet \\
K2-58d & 206026904.03 &    22.8827(40) &    2165.0703(52) &    3.20(22) &    1.80(16) &   0.1517(46) &   1.71(25) &  24.6(7.6) &  5.2e-05 &                                      Planet \\
K2-59b & 206027655.01 &    20.6921(33) &    2154.0603(43) &    2.76(18) &    2.99(25) &   0.1354(43) &   2.41(31) &  17.1(3.8) &   0.0005 &                                      Planet (see Table~\ref{tab:reamatch})\\ 
K2-59c & 206027655.02 &    11.2954(10) &    2153.7095(29) &    1.75(12) &    2.86(23) &   0.0905(28) &   2.30(29) &  38.3(8.4) &  0.00063 &                                      Planet \\
 & 206028176.01 &     9.3826(18) &    2155.1246(66) &    4.71(21) &    1.58(11) &   0.0917(10) &   2.39(28) &    335(65) &     0.64 &                                   Candidate (see Table~\ref{tab:reamatch})\\ 
 & 206036749.01 &   1.131316(30) &   2149.11900(92) &   0.866(39) &    3.13(18) &   0.0225(12) &   4.6(1.3) &   4857(2847) &    0.097 &                                   Candidate \\
K2-60b & 206038483.01 &   3.002627(18) &   2149.05993(21) &   3.124(11) &   6.191(35) &  0.04179(77) &   9.9(1.0) &   1212(265) &   0.0003 &                                      Planet \\
K2-61b & 206044803.01 &    2.57302(20) &    2150.2196(27) &    2.33(15) &    1.66(11) &   0.0392(24) &   2.48(79) &   1686(1125) &  2.3e-05 &                                      Planet \\
 & 206061524.01 &   5.879750(80) &   2153.32385(51) &   2.438(33) &    8.73(17) &   0.0486(26) &   3.76(56) &  15.9(5.2) &  4.6e-08 &       Candidate (see Table~\ref{tab:aoval}) \\
 & 206065006.01 &    25.2768(26) &    2161.4138(42) &    2.71(31) &      45(31) &   0.1408(56) &     25(17) &   3.8(1.3) &     0.99 &                              False Positive \\
K2-62b & 206096602.01 &    6.67202(28) &    2149.6843(16) &    1.41(14) &    2.71(17) &   0.0636(14) &   2.14(21) &     66(15) &  1.5e-05 &                                      Planet \\
K2-62c & 206096602.02 &    16.1966(12) &    2158.5442(24) &    1.29(12) &    2.69(19) &   0.1148(25) &   2.14(22) &  20.5(4.7) &  0.00035 &                                      Planet \\
 & 206101302.01 &    25.4556(47) &    2150.6454(60) &    4.24(28) &    2.19(19) &    0.189(11) &   3.9(1.2) &    139(88) &    0.069 &                                   Candidate\\
K2-63b & 206101302.02 &    20.2570(72) &    2156.5929(99) &    5.49(42) &    1.80(14) &   0.1627(97) &   3.22(99) &    188(120) &   0.0026 &                                      Planet \\
WASP-47e & 206103150.03 &   0.789518(60) &    2148.3450(25) &    1.87(14) &   1.344(88) &  0.01673(53) &   1.64(36) &   4895(2087) &  7.4e-06 &                                      Planet \\
WASP-47b & 206103150.01 &   4.159221(15) &   2149.97697(11) &  3.5524(84) &  10.214(30) &   0.0507(16) &  12.3(2.5) &    534(227) &  1.2e-11 &                                      Planet \\
WASP-47d & 206103150.02 &    9.03164(64) &    2155.3075(24) &    4.26(11) &    2.60(15) &   0.0850(27) &   3.18(68) &    190(81) &  2.3e-10 &                                      Planet \\
 & 206114294.01 &   3.291897(76) &   2150.34205(90) &   1.031(67) &    7.77(45) &   0.0330(15) &   3.39(46) &  28.3(7.8) &    0.028 &                                   Candidate \\
K2-64b & 206125618.01 &    6.53044(67) &    2153.1918(33) &    3.06(12) &    2.59(17) &   0.0619(19) &   2.07(26) &     98(23) &  5.8e-05 &                                      Planet \\
 & 206135267.01 &   2.573088(68) &   2149.62402(95) &   2.214(66) &   12.35(48) &   0.0373(21) &  34.0(9.0) &   2876(1605) &   0.0054 &                                   Candidate (see Table~\ref{tab:reamatch})\\ 
K2-65b & 206144956.01 &    12.6475(13) &    2153.3303(31) &    3.43(35) &    1.73(34) &   0.1014(39) &   1.58(38) &     45(17) &  1.7e-05 &                                      Planet \\
K2-66b & 206153219.01 &    5.06965(80) &    2151.0090(50) &    4.40(15) &   1.324(92) &  0.06069(87) &   2.49(27) &    897(156) &  2.9e-06 &                                      Planet \\
WASP-75b & 206154641.01 &  2.4841905(50) &  2149.619810(72) &  1.8860(78) &  10.310(43) &  0.03793(54) &  15.6(1.6) &   1657(347) &    0.074 &                                   Candidate \\
K2-67b & 206155547.01 &   24.38724(28) &   2152.88403(38) &   5.927(43) &   14.27(11) &   0.1611(56) &  17.4(3.4) &     55(22) &   0.0024 &                                      Planet \\
K2-68b & 206159027.01 &    8.05428(82) &    2149.3281(38) &    2.72(11) &    2.11(16) &   0.0708(31) &   1.58(23) &     41(11) &  3.7e-07 &                                      Planet \\
K2-69b & 206162305.01 &    7.06599(50) &    2149.7825(23) &    1.62(11) &    4.28(33) &   0.0591(25) &   2.32(36) &  17.9(6.0) &  0.00036 &                                      Planet \\
K2-70b & 206181769.01 &   13.97896(95) &    2151.4435(21) &    3.52(10) &    2.81(17) &   0.1112(40) &   2.89(47) &     62(22) &  5.2e-07 &                                      Planet \\
 & 206192335.01 &    3.59912(24) &    2150.5446(25) &   1.677(83) &    1.63(12) &  0.04421(33) &   1.46(12) &    286(26) &    6e-05 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-71b & 206192813.01 &    6.98541(75) &    2154.3785(31) &    1.41(15) &    4.57(43) &   0.0559(25) &   2.15(33) &  13.4(3.8) &  0.00027 &                                      Planet \\
K2-72b & 206209135.01 &    5.57739(68) &    2177.3766(25) &    1.67(16) &    2.95(26) &   0.0370(47) &   0.75(20) &   5.4(3.2) &  1.9e-05 &                                      Planet \\
K2-72c & 206209135.02 &    15.1871(32) &    2156.4680(60) &    2.15(24) &    3.34(31) &   0.0722(91) &   0.86(22) &   1.41(85) &  0.00013 &                                      Planet \\
K2-72d & 206209135.03 &     7.7599(14) &    2151.7857(64) &    1.45(24) &    2.86(32) &   0.0461(58) &   0.73(20) &   3.5(2.1) &   0.0012 &                                      Planet \\
K2-72e & 206209135.04 &    24.1669(57) &    2154.0460(80) &    2.25(34) &    3.20(35) &    0.098(12) &   0.82(22) &   0.76(46) &  0.00035 &                                      Planet \\
K2-73b & 206245553.01 &    7.49543(59) &    2154.6741(23) &   3.620(85) &    2.10(12) &  0.07619(72) &   2.45(21) &    213(30) &  8.2e-06 &                                      Planet \\
K2-39b & 206247743.01 &    4.60497(71) &    2152.4315(54) &    0.0(1.4) &    2.52(27) &  0.05708(98) &   7.09(00) &   1148(201) &    0.025 &                                   Planet (see Sec.~\ref{sec:prevconf}) \\
 & 206267115.01 &    1.35823(28) &    2149.3743(74) &   12.3(1.6) &   1.376(84) &  0.02355(73) &   1.44(43) &   1518(925) &        1 &                              False Positive (see Table~\ref{tab:reamatch})\\
K2-74b & 206268299.01 &    19.5666(33) &    2164.9992(45) &    5.12(15) &    2.15(11) &   0.1402(15) &   2.31(19) &  59.1(8.1) &  4.5e-07 &                                      Planet \\
K2-75b & 206348688.01 &     7.8142(21) &     2150.451(10) &    5.48(31) &    1.56(11) &   0.0810(14) &   2.67(32) &    430(88) &  3.1e-05 &                                      Planet \\
K2-75c & 206348688.02 &     18.311(14) &     2159.715(27) &    6.42(85) &    1.62(15) &   0.1429(25) &   2.77(38) &    138(28) &  0.00023 &                                      Planet \\
 & 206403979.01 &    23.8039(46) &    2149.3884(67) &    2.58(37) &      21(23) &   0.1327(81) &     12(12) &   6.5(2.8) &     0.72 &                                   Candidate \\
K2-76b & 206432863.01 &    23.9726(11) &    2150.8337(15) &    5.34(10) &    7.93(17) &   0.1638(21) &  11.1(1.1) &     62(12) &  0.00014 &                                      Planet \\
 & 206543223.01 &   17.81188(93) &    2155.7754(31) &    3.12(35) &   21.2(1.4) &   0.1330(22) &  21.6(2.0) &  41.7(6.8) &     0.67 &                                   Candidate  (see Table~\ref{tab:reamatch}) \\
 & 207389002.01 &   2.931226(86) &   1942.09504(52) &   4.749(94) &      75(18) &   0.0410(15) &     90(25) &    918(352) &   0.0014 &                                   Candidate (large radius) \\
 & 207517400.01 &     6.3878(17) &    1943.6515(43) &    3.65(26) &      47(30) &  0.07219(59) &     65(41) &    531(37) &        1 &  False Positive (see Table~\ref{tab:aoval}) \\
 & 207739861.01 &    1.81449(11) &    1936.3895(13) &    2.6(1.6) &      27(20) &  0.02852(81) &     27(20) &    923(262) &  1.1e-16 &                                   Candidate \\
 & 208445756.01 &    22.4844(13) &   1942.03407(78) &   6.691(62) &      65(23) &   0.1600(54) &     79(31) &     67(24) &     0.46 &                                   Candidate \\
 & 208833261.01 &    3.47451(65) &    1940.4783(35) &    4.20(32) &    5.36(41) &  0.05251(77) &  10.6(1.1) &   2837(384) &    0.011 &                                   Candidate \\
 & 209036259.01 &   0.369181(13) &   1934.95639(83) &    0.74(66) &    7.05(71) &  0.01017(23) &  16.5(2.7) &  56139(15807) &     0.96 &                                   Candidate \\
 & 209286622.01 &    6.71694(54) &    1942.2646(13) &   3.380(83) &      44(28) &   0.0663(18) &     39(24) &    105(31) &     0.98 &                                   Candidate \\
K2-77b & 210363145.01 &    8.20075(60) &    2237.8042(26) &   2.469(91) &    2.70(18) &   0.0760(20) &   2.47(29) &     83(23) &  1.9e-06 &                                      Planet \\
 & 210389383.01 &   14.08549(19) &   2236.77715(47) &   6.362(18) &  14.602(57) &   0.1110(12) &  21.1(2.1) &    161(32) &  4.1e-05 &                                   Candidate \\
K2-78b & 210400751.01 &    2.29016(27) &    2232.1444(43) &    2.89(15) &    1.45(11) &   0.0328(11) &   1.42(22) &    692(219) &   0.0031 &                                      Planet \\
 & 210401157.01 &   1.315590(24) &   2232.96841(70) &    1.87(49) &      43(23) &   0.0276(16) &    102(68) &  12650(10008) &     0.99 &  False Positive (see Table~\ref{tab:aoval}) \\
K2-79b & 210402237.01 &   10.99573(70) &    2237.2410(23) &   4.420(88) &    2.61(12) &   0.0987(12) &   3.69(39) &    186(36) &  1.2e-09 &                                      Planet \\
K2-80b & 210403955.01 &    19.0918(64) &     2244.610(10) &    4.46(35) &    2.10(20) &   0.1350(40) &   2.01(30) &  32.5(9.8) &  7.2e-06 &                                      Planet \\
K2-80c & 210403955.02 &     5.6050(11) &    2233.4842(71) &    2.68(19) &    1.54(16) &   0.0596(18) &   1.47(23) &    166(50) &  8.6e-06 &                                      Planet \\
 & 210414957.01 &   0.969967(12) &   2232.10132(48) &        0(0) &      35(15) &  0.01879(13) &     59(26) &   4659(434) &     0.88 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-81b & 210448987.01 &    6.10224(54) &    2237.4425(33) &    2.15(12) &    2.61(20) &   0.0579(21) &   1.82(25) &     44(12) &  1.8e-05 &                                      Planet \\
K2-82b & 210483889.01 &   7.195834(95) &   2236.07598(55) &   2.217(72) &   13.98(31) &   0.0392(63) &   2.6(1.2) &   2.2(3.3) &  0.00059 &                                      Planet \\
K2-83b & 210508766.01 &    2.74697(18) &    2234.0633(24) &   1.664(86) &    2.68(19) &  0.03014(41) &  1.244(98) &  41.5(3.9) &    4e-07 &                                      Planet \\
K2-83c & 210508766.02 &    9.99767(81) &    2233.2703(29) &    2.77(11) &    3.19(18) &  0.07131(96) &  1.483(99) &   7.42(70) &  4.2e-08 &                                      Planet \\
 & 210513446.01 &  1.1489833(89) &   2232.86784(29) &    1.63(15) &      36(17) &  0.02024(55) &     76(73) &   6474(9555) &        1 &  False Positive (see Tables~\ref{tab:aoval} and~\ref{tab:reamatch}) \\
 & 210558622.01 &    19.5640(14) &    2250.7793(14) &   6.051(88) &    3.49(15) &   0.1282(31) &   2.59(23) &  10.9(2.3) &        0 &                                      Candidate (see Table~\ref{tab:reamatch}) \\
K2-84b & 210577548.01 &    6.42150(56) &    2238.4212(27) &    2.81(11) &    2.34(17) &   0.0665(16) &   2.41(35) &    178(51) &  5.2e-07 &                                      Planet \\
K2-84c & 210577548.02 &    27.8600(52) &    2235.6150(78) &    4.61(32) &    1.98(17) &   0.1768(43) &   2.03(32) &  25.3(7.2) &   0.0001 &                                      Planet \\
 & 210609658.01 &   14.14459(94) &    2241.4139(24) &   15.03(48) &    5.71(52) &   0.1223(13) &  16.6(2.0) &    273(42) &    0.015 &                                   Candidate \\
 & 210625740.01 &    2.38669(13) &    2232.0818(25) &    0.89(17) &   11.0(1.2) &   0.0241(50) &   3.5(2.4) &     22(41) &     0.13 &                                   Candidate \\
 & 210659688.01 &    2.35771(11) &    2232.0207(16) &    0.35(37) &   10.4(5.5) &   0.0225(18) &   3.0(1.8) &     22(10) &     0.25 &                                   Candidate \\
 & 210666756.01 &   1.396291(82) &    2233.1862(22) &   1.001(78) &    1.67(15) &   0.0244(11) &   1.89(44) &   1670(814) &    0.013 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-85b & 210707130.01 &   0.684533(18) &   2232.36846(94) &   0.782(45) &    1.79(15) &  0.01263(37) &   1.01(12) &    479(103) &  1.4e-05 &                                      Planet \\
K2-86b & 210718708.01 &    8.77683(98) &    2237.0173(36) &    2.75(14) &    2.34(16) &   0.0770(26) &   1.96(27) &     78(24) &  4.9e-06 &                                      Planet \\
K2-87b & 210731500.01 &    9.72739(87) &    2239.3012(34) &    4.24(16) &    4.41(32) &   0.0876(18) &   4.6(1.5) &     85(54) &  8.7e-09 &                                      Planet \\
 & 210744674.01 &   25.22080(19) &   2232.92025(18) &   3.239(16) &      43(15) &   0.1800(54) &     65(26) &     84(34) &        1 &                              False Positive  (see Table~\ref{tab:reamatch})\\
K2-88b & 210750726.01 &    4.61220(18) &    2233.2194(15) &   1.039(67) &    4.36(24) &   0.0345(30) &   1.23(25) &   7.8(3.5) &  0.00022 &                                      Planet \\
 & 210754505.01 &   0.870673(17) &   2232.76328(73) &    0.00(25) &      11(11) &  0.01802(12) &     21(20) &   8512(1288) &     0.24 &                                   Candidate \\
 & 210789323.01 &   29.12555(34) &   2240.72092(32) &   2.747(41) &      50(14) &    0.187(12) &    205(67) &    241(301) &        1 &                              False Positive (see Table~\ref{tab:reamatch}) \\
K2-89b & 210838726.01 &   1.096026(65) &    2233.0066(23) &   0.895(85) &    1.76(14) &  0.01462(51) &  0.615(80) &        78(17) &  0.00013 &                                      Planet \\
 & 210894022.01 &    5.35161(63) &    2234.9666(47) &    4.16(31) &    1.66(38) &  0.05634(59) &   2.09(52) &    433(87) &        1 &                              False Positive \\
 & 210903662.01 &   2.410271(15) &   2232.83883(24) &   1.847(21) &   10.1(1.9) &   0.0381(16) &  17.3(5.4) &   2327(1261) &     0.59 &                                   Candidate  (see Table~\ref{tab:reamatch})\\
K2-30b & 210957318.01 &   4.098506(22) &   2234.90536(19) &   2.241(30) &   12.33(19) &   0.0489(12) &  12.3(4.5) &    299(227) &  2.5e-05 &                                      Planet \\
 & 210958990.01 &   1.702301(18) &   2232.78290(42) &   2.539(22) &   13.69(11) &  0.02939(80) &  19.1(4.2) &   2366(1108) &     0.98 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-90b & 210968143.01 &    13.7311(14) &    2245.6648(25) &    3.08(14) &    3.72(30) &   0.0926(39) &   2.04(33) &   7.5(2.5) &  8.1e-06 &                                      Planet \\
K2-90c & 210968143.02 &    2.90032(38) &    2233.7443(46) &    1.27(15) &    1.88(21) &   0.0328(14) &   1.02(18) &     59(20) &  0.00041 &                                      Planet \\
K2-91b & 211077024.01 &   1.419549(71) &    2232.4319(19) &   0.945(75) &    3.52(25) &   0.0164(11) &   1.10(18) &     46(15) &   0.0092 &                                      Planet \\
K2-29b & 211089792.01 &   3.258768(14) &   2234.69060(15) &   2.071(14) &   12.29(11) &  0.04214(45) &  11.42(42) &    293(30) &  2.9e-08 &                                      Planet \\
 & 211147528.01 &   2.349455(92) &    2232.4087(15) &    2.10(19) &    8.07(51) &   0.0402(17) &  15.8(4.6) &   4456(2797) &     0.26 &       Candidate (see Table~\ref{tab:aoval}) \\
K2-92b & 211152484.01 &   0.701818(71) &    2232.5807(27) &    1.53(15) &    1.68(13) &  0.01566(20) &   2.56(30) &   9640(1725) &   0.0012 &                                      Planet \\
\enddata\label{tab:results}
\end{deluxetable}

\clearpage
\end{landscape}

\begin{deluxetable}{lllllllll}
\tabletypesize{\scriptsize}\tablecaption{Unvalidated Candidate False Positive Likelihoods}\tablehead{
       Target &    L\_heb\tablenotemark{a} & L\_heb\_Px2\tablenotemark{a} &     L\_eb\tablenotemark{b} & L\_eb\_Px2\tablenotemark{b} &    L\_beb\tablenotemark{c} & L\_beb\_Px2\tablenotemark{c} &     L\_pl\tablenotemark{d} &      FPP \\
}\startdata
 201176672.01 &   3.2e-36 &        0.0097 &  7.3e-19 &        0.046 &     0.002 &        0.0019 &    0.035 &    0.094 \\
 201247497.01 &   7.2e-16 &       7.4e-05 &      2.6 &           20 &         0 &           2.9 &       12 &     0.41 \\
 201445392.01 &   0.00027 &         0.028 &    0.042 &         0.83 &         0 &         0.081 &      1.5 &    0.042 \\
 201465501.01 &   0.00047 &          0.19 &   0.0036 &         0.46 &         0 &         0.015 &    0.042 &     0.45 \\
 201512465.01 &    0.0021 &          0.09 &    0.013 &         0.82 &       1.3 &           5.6 &      8.3 &     0.23 \\
 201546283.01 &     6e-15 &         1e-07 &  8.1e-10 &      5.4e-16 &    0.0019 &       0.00045 &       14 &  4.4e-07 \\
 201565013.01 &   3.6e-07 &         0.073 &       16 &          1.2 &       1.1 &          0.44 &        8 &     0.76 \\
 201617985.01 &    0.0048 &          0.77 &   0.0046 &          1.5 &      0.09 &             0 &    0.025 &     0.96 \\
 201626686.01 &   5.5e-20 &       1.1e-10 &      0.3 &        0.012 &   4.6e-05 &       5.6e-07 &      1.6 &     0.16 \\
 201629650.01 &   5.9e-69 &       2.3e-21 &  1.2e-07 &      1.1e-08 &   5.2e-11 &       1.2e-39 &    0.002 &  3.6e-05 \\
 201637175.01 &         4 &           1.3 &     0.23 &           15 &      0.17 &           2.2 &       19 &     0.15 \\
 201702477.01 &   1.6e-12 &       2.9e-06 &     0.13 &       0.0048 &      0.19 &         0.021 &     0.79 &     0.41 \\
 201717274.01 &     7e-12 &       1.6e-05 &  3.9e-08 &      0.00016 &      0.25 &          0.71 &      8.9 &    0.013 \\
 201828749.01 &   1.4e-14 &       1.1e-13 &  5.4e-09 &      5.3e-28 &         0 &             0 &    0.059 &  3.3e-08 \\
 201862715.01 &   2.2e-23 &         4e-09 &  6.8e-18 &      4.5e-13 &     0.014 &       2.3e-07 &      5.8 &  2.4e-07 \\
 201920032.01 &   7.9e-34 &       2.4e-10 &    0.078 &        0.056 &    0.0014 &             0 &     0.99 &    0.054 \\
 202071289.01 &     0.076 &          0.96 &      4.5 &          3.5 &   0.00015 &       1.9e-08 &       11 &     0.97 \\
 202071401.01 &    0.0062 &          0.16 &   0.0086 &         0.27 &         0 &       7.1e-05 &      2.5 &    0.002 \\
 202126852.01 &     0.059 &        0.0024 &      4.2 &        0.036 &         0 &         0.015 &      2.8 &     0.65 \\
 202675839.01 &     0.045 &          0.19 &     0.18 &         0.24 &     1e-14 &             0 &     0.46 &     0.19 \\
 205029914.01 &     2e-34 &       5.4e-10 &    1e-34 &      4.7e-16 &         0 &       3.3e-12 &   0.0054 &  1.4e-10 \\
 205148699.01 &   5.4e-58 &       4.7e-34 &  6.5e-31 &      1.2e-48 &         0 &             0 &     0.81 &        0 \\
 205570849.01 &     0.041 &          0.38 &     0.78 &         0.48 &         0 &       4.7e-25 &      1.2 &     0.32 \\
 205686202.01 &   1.8e-36 &       3.2e-16 &  2.7e-40 &        7e-11 &     2e-08 &             0 &      2.5 &  1.3e-11 \\
 205703094.02 &    0.0027 &         0.049 &   0.0011 &        0.034 &    0.0073 &        0.0097 &     0.13 &     0.66 \\
 205999468.01 &     0.056 &          0.85 &     0.96 &          1.2 &      0.43 &           1.1 &      2.8 &      0.1 \\
 206011496.01 &   4.1e-26 &       1.7e-06 &  4.4e-15 &      1.4e-05 &         0 &             0 &       12 &  1.6e-08 \\
 206024342.01 &     3e-07 &       6.6e-06 &    0.021 &        0.027 &         0 &             0 &     0.84 &    0.025 \\
 206028176.01 &    0.0024 &         0.072 &    0.015 &          0.1 &         0 &             0 &   0.0065 &     0.64 \\
 206036749.01 &       1.3 &           1.3 &      1.6 &         0.59 &         0 &             0 &      2.1 &    0.097 \\
 206061524.01 &   4.7e-22 &         1e-08 &  1.1e-16 &      3.7e-18 &    0.0023 &         5e-08 &       36 &  4.6e-08 \\
 206101302.01 &   0.00036 &        0.0023 &    0.051 &        0.085 &     0.072 &             0 &     0.61 &    0.069 \\
 206114294.01 &    0.0083 &          0.16 &     0.46 &            2 &         0 &             0 &       19 &    0.028 \\
 206154641.01 &   0.00065 &         0.016 &      2.1 &        0.059 &         0 &             0 &       15 &    0.074 \\
 206192335.01 &   1.4e-08 &        0.0042 &  2.1e-05 &        0.022 &         0 &             0 &       11 &    6e-05 \\
 206247743.01 &   8.7e-78 &       2.6e-22 &  8.5e-26 &      3.2e-06 &         0 &             0 &  2.3e-06 &    0.025 \\
 206403979.01 &   1.2e-08 &       8.5e-07 &     0.13 &         0.06 &     0.015 &         0.012 &     0.26 &     0.72 \\
 206543223.01 &     0.045 &          0.25 &      1.2 &       0.0046 &    0.0016 &         0.021 &      2.2 &     0.67 \\
 207739861.01 &  3.5e-203 &       1.4e-80 &  1.4e-66 &      2.6e-21 &         0 &             0 &  2.4e-05 &  1.1e-16 \\
 208833261.01 &         0 &      8.9e-196 &  1.1e-05 &      0.00091 &      0.23 &          0.25 &      2.5 &    0.011 \\
 209036259.01 &         0 &         4e-40 &  3.9e-19 &        0.075 &         0 &             0 &  0.00059 &     0.96 \\
 210389383.01 &   4.3e-77 &       3.8e-64 &  5.2e-07 &      6.2e-39 &   6.9e-05 &       3.4e-09 &      2.4 &  4.1e-05 \\
 210609658.01 &  2.5e-146 &       2.3e-20 &  3.3e-13 &       0.0098 &   3.7e-18 &       6.6e-12 &   0.0077 &    0.015 \\
 210625740.01 &       2.3 &          0.86 &     0.18 &            5 &     0.036 &           1.5 &       31 &     0.13 \\
 210659688.01 &     0.017 &         0.012 &    0.016 &        0.073 &     0.016 &         0.023 &     0.17 &     0.25 \\
 210666756.01 &       5.3 &             0 &     0.42 &          2.8 &     0.055 &          0.37 &      2.4 &    0.013 \\
 210754505.01 &     1e-07 &         0.015 &       15 &          0.8 &         0 &           1.6 &      1.5 &     0.24 \\
 210903662.01 &       4.1 &           5.2 &       12 &          7.9 &      0.61 &             0 &        7 &     0.59 \\
 210958990.01 &       3.8 &        0.0015 &     0.01 &      9.1e-16 &      0.41 &       1.1e-09 &    0.032 &     0.98 \\
 211147528.01 &     0.018 &       0.00047 &     0.45 &        0.003 &      0.47 &         0.053 &      1.8 &     0.26 \\
 211916756.01 &   1.3e-33 &       2.7e-09 &    1e-28 &      2.3e-09 &       0.9 &          0.43 &    0.003 &     0.88 \\
\enddata\label{tab:fppbreakdown}
\tablenotetext{a}{\ Likelihood that system is a heirarchical eclipsing
  binary, with orbital period either as measured or twice that measured.}
\tablenotetext{b}{\ Likelihood that system is an eclipsing
  binary, with orbital period either as measured or twice that measured.}
\tablenotetext{c}{\ Likelihood that system is a blended eclipsing
  binary, with orbital period either as measured or twice that measured.}
\tablenotetext{d}{\ Likelihood that system is a transiting planet.}
\end{deluxetable}

\begin{deluxetable}{lrrl}
\tabletypesize{\scriptsize}
\tablecaption{High-Resolution Imaging}
\tablehead{
EPIC & Filter & $t_{int}$ (s) & Instrument
}\startdata
 201155177 &      K &    330 &       NIRI \\        
 201176672 &      K &    270   &      NIRC2 \\      
 201205469 &      K &    810   &      NIRC2 \\      
 201208431 &      K &    171   &      NIRC2 \\      
 201247497 &      K &    540   &      NIRC2 \\      
 201295312 &      K &    212.4 &      PHARO \\      
 201295312 &      K &    225   &      NIRC2 \\      
 201324549 &      K &    276.1 &      PHARO \\      
 201324549 &      K &    300 &       NIRI \\        
 201338508 &      K &   1080   &      NIRC2 \\      
 201367065 &      K &    300   &      NIRC2 \\      
 201367065 &      K &   1784.2 &      PHARO \\      
 201384232 &      K &    240   &      NIRC2 \\      
 201393098 &      J &    300   &      NIRC2 \\      
 201393098 &      K &    330   &      NIRC2 \\      
 201403446 &      K &    180   &      NIRC2 \\      
 201445392 &      K &    270   &      NIRC2 \\      
 201465501 &      J &    180   &      NIRC2 \\      
 201465501 &      K &    330   &      NIRC2 \\      
 201465501 &      K &    540   &      NIRC2 \\      
 201488365 &  LP600 &      90  &     Robo-AO\\      
 201505350 &      K &    446 &      PHARO \\        
 201505350 &      K &    600   &      NIRC2 \\      
 201546283 &      K &    162   &      NIRC2 \\      
 201546283 &  LP600 &      90  &     Robo-AO\\      
 201549860 &      K &    360   &      NIRC2 \\      
 201563164 &      J &    270   &      NIRC2 \\      
 201563164 &      K &    270   &      NIRC2 \\      
 201577035 &      K &    198   &      NIRC2 \\      
 201577035 &      K &    276.1 &      PHARO \\      
 201596316 &      K &    360   &      NIRC2 \\      
 201613023 &      K &    162   &      NIRC2 \\      
 201613023 &      K &   1308.4 &      PHARO \\      
 201617985 &      K &    180   &      NIRC2 \\      
 201626686 &      K &    127.4 &      PHARO \\      
 201629650 &      K &    270   &      NIRC2 \\      
 201637175 &    692 &    300   &      DSSI  \\      
 201637175 &    880 &    300   &      DSSI  \\      
 201647718 &      K &    360   &      NIRC2 \\      
 201677835 &      K &    405   &      NIRC2 \\      
 201677835 &    692 &    300   &      DSSI  \\      
 201677835 &    880 &    300   &      DSSI  \\      
 201702477 &      K &    405   &      NIRC2 \\      
 201702477 &    692 &    240   &      DSSI  \\      
 201702477 &    880 &    240   &      DSSI  \\      
 201713348 &      K &     45   &      NIRC2 \\      
 201713348 &      K &   2141 &      PHARO \\        
 201736247 &    692 &    300   &      DSSI  \\      
 201736247 &    880 &    300   &      DSSI  \\      
 201754305 &      K &    450   &      NIRC2 \\      
 201828749 &      J &     21   &      NIRC2 \\      
 201828749 &      J &    158.6 &      PHARO \\      
 201828749 &      K &     72   &      NIRC2 \\      
 201828749 &      K &   1338.1 &      PHARO \\      
 201828749 &  LP600 &      90  &     Robo-AO\\      
 201833600 &      K &    360   &      NIRC2 \\      
 201855371 &      K &    180   &      NIRC2 \\      
 201862715 &      J &     85 &      PHARO \\        
 201862715 &      K &    212.4 &      PHARO \\      
 201862715 &  LP600 &      90  &     Robo-AO\\      
 201886340 &      K &    285   &      NIRC2 \\      
 201912552 &      K &     27   &      NIRC2 \\      
 201920032 &      K &    300   &      NIRC2 \\      
 201928106 &      K &    300   &      NIRC2 \\      
 201929294 &      K &    300   &      NIRC2 \\      
 202059377 &      K &    197.9 &    LMIRCam \\      
 202059377 &  LP600 &      90  &     Robo-AO\\      
 202066212 &      K &    594.7 &      PHARO \\      
 202066537 &      K &    372.6 &    LMIRCam \\      
 202066537 &  LP600 &      90  &     Robo-AO\\      
 202071289 &      K &     54   &      NIRC2 \\      
 202071289 &      K &    723.1 &    LMIRCam \\      
 202071401 &      K &     90   &      NIRC2 \\      
 202071401 &      K &    892.1 &      PHARO \\      
 202071401 &  LP600 &      90  &     Robo-AO\\      
 202071645 &      K &    802.9 &      PHARO \\      
 202071645 &  LP600 &      90  &     Robo-AO\\      
 202083828 &      K &    723.1 &    LMIRCam \\      
 202083828 &  LP600 &      90  &     Robo-AO\\      
 202088212 &      K &    108   &      NIRC2 \\      
 202088212 &      K &   1606.9 &    LMIRCam \\      
 202089657 &      K &    892.1 &      PHARO \\      
 202089657 &      K &    901.2 &    LMIRCam \\      
 202126849 &      K &    741.2 &    LMIRCam \\      
 202126849 &  LP600 &      90  &     Robo-AO\\      
 202126852 &      K &    240.3 &    LMIRCam \\      
 202126852 &      K &    247.8 &      PHARO \\      
 202126852 &  LP600 &      90  &     Robo-AO\\      
 202126887 &      K &    100   &      NIRC2 \\      
 202126887 &  LP600 &      90  &     Robo-AO\\      
 202126888 &      K &    240.3 &    LMIRCam \\      
 202126888 &  LP600 &      90  &     Robo-AO\\      
 202137209 &      K &    723.1 &    LMIRCam \\      
 202138142 &      K &    284.8 &    LMIRCam \\      
 202565282 &      K &    200   &      NIRC2 \\      
 202675839 &      K &     55   &      NIRC2 \\      
 202710713 &      K &    110   &      NIRC2 \\      
 202900527 &      K &     72   &      NIRC2 \\      
 203294831 &      K &    300   &      NIRC2 \\      
 203485624 &      K &     63   &      NIRC2 \\      
 203710387 &      K &    330   &      NIRC2 \\      
 203771098 &      K &     49.5 &      NIRC2 \\      
 203776696 &      K &    180   &      NIRC2 \\      
 203826436 &      K &     54   &      NIRC2 \\      
 203929178 &      K &    180   &      NIRC2 \\      
 204043888 &      K &    200   &      NIRC2 \\      
 204129699 &      K &    300   &      NIRC2 \\      
 204221263 &      K &    270   &      NIRC2 \\      
 204489514 &      K &    150   &      NIRC2 \\      
 204890128 &      K &     30   &      NIRC2 \\      
 205029914 &      K &     50   &      NIRC2 \\      
 205064326 &      K &    108   &      NIRC2 \\      
 205071984 &      K &     81   &      NIRC2 \\      
 205117205 &      K &    153   &      NIRC2 \\      
 205145448 &      K &    108   &      NIRC2 \\      
 205148699 &      K &    200   &      NIRC2 \\      
 205570849 &      K &    300   &      NIRC2 \\      
 205686202 &      J &    180   &      NIRC2 \\      
 205686202 &      K &    200   &      NIRC2 \\      
 205686202 &      K &    360   &      NIRC2 \\      
 205703094 &      K &    180   &      NIRC2 \\      
 205916793 &      K &    297.4 &      PHARO \\      
 205924614 &      K &    180   &      NIRC2 \\      
 205944181 &      K &    108   &      NIRC2 \\      
 205962680 &      K &     40   &      NIRC2 \\      
 205990339 &      J &    594.7 &      PHARO \\      
 205999468 &      K &    297.4 &      PHARO \\      
 206011496 &      J &     45   &      NIRC2 \\      
 206011496 &      K &     45   &      NIRC2 \\      
 206011691 &      K &    135   &      NIRC2 \\      
 206024342 &      K &    450   &      NIRC2 \\      
 206026136 &      K &    297.4 &      PHARO \\      
 206026904 &      K &     90   &      NIRC2 \\      
 206027655 &      K &   1620   &      NIRC2 \\      
 206028176 &      K &    148.7 &      PHARO \\      
 206028176 &      K &    180 &       NIRI \\        
 206036749 &      K &    270   &      NIRC2 \\      
 206038483 &      K &    270   &      NIRC2 \\      
 206047297 &      K &     99.1 &      PHARO \\      
 206061524 &      K &    297.4 &      PHARO \\      
 206065006 &      K &    136   &      GNIRS \\      
 206065006 &      K &    594.7 &      PHARO \\      
 206096602 &      K &     72   &      NIRC2 \\      
 206101302 &      K &    233.6 &      PHARO \\      
 206101302 &      K &    250 &       NIRI \\        
 206103150 &      K &     50   &      NIRC2 \\      
 206103150 &      K &     90 &       NIRI \\        
 206114294 &      K &     84   &      GNIRS \\      
 206114294 &      K &    900   &      NIRC2 \\      
 206125618 &      K &    270 &       NIRI \\        
 206125618 &      K &    297.4 &      PHARO \\      
 206144956 &      K &     19   &      NIRC2 \\      
 206153219 &      K &   1080   &      NIRC2 \\      
 206154641 &      K &    135   &      NIRC2 \\      
 206155547 &      K &    658.4 &      PHARO \\      
 206159027 &      K &     63.7 &      PHARO \\      
 206159027 &      K &    130 &       NIRI \\        
 206159027 &      K &   1680   &      NIRC2 \\      
 206162305 &      K &    297.4 &      PHARO \\      
 206181769 &      K &    180   &      NIRC2 \\      
 206192335 &      K &     90 &       NIRI \\        
 206192335 &      K &    106.2 &      PHARO \\      
 206192813 &      K &     42.9 &      GNIRS \\      
 206192813 &      K &   1620   &      NIRC2 \\      
 206209135 &      K &    100   &      NIRC2 \\      
 206245553 &      K &    108   &      NIRC2 \\      
 206247743 &      K &     27   &      NIRC2 \\      
 206267115 &      K &    288 &       NIRI \\        
 206267115 &      K &    297.4 &      PHARO \\      
 206267115 &      K &    320 &       NIRI \\        
 206268299 &      K &    400   &      NIRC2 \\      
 206348688 &      K &    210   &      NIRC2 \\      
 206432863 &      J &    540   &      NIRC2 \\      
 206432863 &      K &    360   &      NIRC2 \\      
 206439513 &      K &    180   &      NIRC2 \\      
 206495851 &      K &    900   &      NIRC2 \\      
 206543223 &      J &    148.7 &      PHARO \\      
 206543223 &      K &     42.5 &      PHARO \\      
 206543223 &      K &     72.2 &      PHARO \\      
 206543223 &      K &    160 &       NIRI \\        
 207389002 &      K &    189   &      GNIRS \\      
 207389002 &      K &    840   &      NIRC2 \\      
 207389002 &  LP600 &      90  &     Robo-AO\\      
 207475103 &      K &    279.5 &    LMIRCam \\      
 207475103 &  LP600 &      90  &     Robo-AO\\      
 207517400 &      K &    446 &      PHARO \\        
 207517400 &  LP600 &      90  &     Robo-AO\\      
 207739861 &      K &    540   &      NIRC2 \\      
 207739861 &  LP600 &      90  &     Robo-AO\\      
 208445756 &      J &    360   &      NIRC2 \\      
 208445756 &      K &    540   &      NIRC2 \\      
 208445756 &      K &    586.8 &    LMIRCam \\      
 208445756 &      K &    713.7 &      PHARO \\      
 208445756 &  LP600 &      90  &     Robo-AO\\      
 208833261 &      K &    120.2 &    LMIRCam \\      
 209036259 &      K &    540   &      NIRC2 \\      
 209036259 &  LP600 &      90  &     Robo-AO\\      
 210363145 &      K &     70 &       NIRI \\        
 210363145 &    692 &    300   &      DSSI  \\      
 210363145 &    692 &    300   &      DSSI  \\      
 210363145 &    880 &    300   &      DSSI  \\      
 210363145 &    880 &    300   &      DSSI  \\      
 210400751 &      K &     80 &       NIRI \\        
 210401157 &      K &    108   &      NIRC2 \\      
 210401157 &    692 &    180   &      DSSI  \\      
 210401157 &    880 &    180   &      DSSI  \\      
 210402237 &      K &     70 &       NIRI \\        
 210403955 &      K &    100 &       NIRI \\        
 210414957 &      K &    100 &       NIRI \\        
 210448987 &      K &    270 &       NIRI \\        
 210483889 &      K &     80 &       NIRI \\        
 210483889 &      K &    405 &       NIRI \\        
 210484192 &    692 &    180   &      DSSI  \\      
 210484192 &    880 &    180   &      DSSI  \\      
 210489231 &      K &    300   &      NIRC2 \\      
 210508766 &      K &   1080   &      NIRC2 \\      
 210508766 &    692 &    180   &      DSSI  \\      
 210508766 &    880 &    180   &      DSSI  \\      
 210513446 &      K &    250 &       NIRI \\        
 210558622 &      K &     45   &      NIRC2 \\      
 210558622 &      K &    540   &      NIRC2 \\      
 210558622 &    692 &    180   &      DSSI  \\      
 210558622 &    880 &    180   &      DSSI  \\      
 210577548 &      K &    200 &       NIRI \\        
 210609658 &      K &     90 &       NIRI \\        
 210625740 &    692 &    300   &      DSSI  \\      
 210625740 &    880 &    300   &      DSSI  \\      
 210666756 &      K &    160 &       NIRI \\        
 210683329 &      K &    160 &       NIRI \\        
 210707130 &      K &     45   &      NIRC2 \\      
 210707130 &      K &    540   &      NIRC2 \\      
 210707130 &    692 &    240   &      DSSI  \\      
 210707130 &    880 &    240   &      DSSI  \\      
 210718708 &      K &    180 &       NIRI \\        
 210731500 &      K &    250 &       NIRI \\        
 210744674 &      K &    247 &       NIRI \\        
 210750726 &      K &    330   &      NIRC2 \\      
 210750726 &      K &   1215   &      NIRC2 \\      
 210750726 &    692 &    180   &      DSSI  \\      
 210750726 &    880 &    180   &      DSSI  \\      
 210754505 &      K &    200 &       NIRI \\        
 210769880 &      K &      7.5 &       NIRI \\      
 210789323 &      K &    220 &       NIRI \\        
 210838726 &      K &     81 &       NIRI \\        
 210838726 &      K &     81 &       NIRI \\        
 210894022 &      K &     40 &       NIRI \\        
 210903662 &      K &    130 &       NIRI \\        
 210954046 &      K &     80 &       NIRI \\        
 210957318 &      K &    220 &       NIRI \\        
 210958990 &      K &    300   &      NIRC2 \\      
 210958990 &    692 &    300   &      DSSI  \\      
 210958990 &    880 &    300   &      DSSI  \\      
 210968143 &      K &     90   &      NIRC2 \\      
 210968143 &      K &   1080   &      NIRC2 \\      
 210968143 &    692 &    180   &      DSSI  \\      
 210968143 &    880 &    180   &      DSSI  \\      
 211077024 &      K &    405   &      NIRC2 \\      
 211077024 &    692 &    420   &      DSSI  \\      
 211077024 &    880 &    420   &      DSSI  \\      
 211089792 &      K &     80 &       NIRI \\        
 211099781 &      K &    130 &       NIRI \\        
 211147528 &      K &    540   &      NIRC2 \\      
 211147528 &    692 &    120   &      DSSI  \\      
 211147528 &    880 &    120   &      DSSI  \\      
 211152484 &      K &    100 &       NIRI \\        

\enddata
\label{tab:hri}
\end{deluxetable}
